Special Functions and Geometries in Scattering Amplitudes: From Particle Physics to Gravity

This thesis focuses on the fields of scattering amplitudes and Feynman integrals, with an emphasis on the geometries and special functions that they involve, and is devoted to two distinct research directions. In the first half of the thesis, we explore elliptic Feynman integrals in maximally supersymmetric Yang-Mills (N = 4 SYM) theory. In particular, we study elliptic generalizations of ladder diagrams, identifying the first two families of Feynman integrals involving the same elliptic curve to all loop orders, which provide a great testing ground for developing mathematical tools that can facilitate the calculation of elliptic integrals. In this direction, we initiate the symbol bootstrap for elliptic Feynman integrals, for which we generalize the so-called Schubert analysis to predict elliptic symbol letters. As a proof of principle, we obtain for the first time the symbol of the two-loop twelve-point elliptic double-box integral, resulting in a compact, one-line formula. In the second half of the thesis, we pioneer a systematic investigation of the Feynman integral geometries that are relevant to the study of gravitational waves emitted during the inspiral phase of black-hole mergers within the post-Minkowskian expansion of classical gravity. Specifically, we classify the geometries and special functions appearing in the expansion up to four loops. Among other findings, we identify the first Calabi-Yau three-dimensional geometry relevant to gravitational-wave physics. Subsequently, we study the Feynman integral giving rise to this Calabi-Yau geometry in more detail, and solve it by bringing its differential equation into canonical form - a step that required developing a new method that accommodates for apparent singularities.

==> (inline-0) <==
\begin{tabular}{|c|c|c|}
    \Xhline{0.2ex}
		Leading singularity & Geometry & Feynman integral examples \\ \hline
        & & \\[-0.5cm]
        Algebraic & \multirow{2}{*}{\parbox[c]{0.2\textwidth}{
            \centering
            \raisebox{-0.5\height}{\includegraphics[height=1.5cm]{Riemann_sphere.png}} \\[0.1cm]
            \small Riemann sphere
        }} & \multirow{2}{*}{\parbox[c]{0.2\textwidth}{
            \centering
            \raisebox{-0.5\height}{\includegraphics[height=1.2cm]{Bubble.PNG}} \\[0.1cm]
            \small Bubble
        } \ \parbox[c]{0.25\textwidth}{
            \centering
            \raisebox{-0.5\height}{\includegraphics[height=1.4cm]{Box.PNG}} \\[0.1cm]
            \small Box
        }} \\ \cline{1-1} 
        & & \\[-0.3cm]
		$\displaystyle \int \frac{d \alpha_1}{\sqrt{P_2(\alpha_1)}} \,$ & & \\[0.5cm] \hline
        & & \\[-0.5cm]
        $\displaystyle \int \frac{d \alpha_1}{\sqrt{P_4(\alpha_1)}}$ & \parbox[c]{0.2\textwidth}{
            \centering
            \raisebox{-0.5\height}{\includegraphics[height=1.1cm]{Torus.png}} \\[0.1cm]
            \small Torus
        } & \parbox[c]{0.2\textwidth}{
            \centering
            \raisebox{-0.5\height}{\includegraphics[height=1.2cm]{Sunrise.PNG}} \\[0.1cm]
            \small Sunrise
        } \ \parbox[c]{0.25\textwidth}{
            \centering
            \raisebox{-0.5\height}{\includegraphics[height=1.3cm]{Double_Box.PNG}} \\[0.1cm]
            \small Double box
        } \\[0.7cm] \hline
        & & \\[-0.4cm]
        $\displaystyle \int \frac{d \alpha_1}{\sqrt{P_6(\alpha_1)}}$ & \parbox[c]{0.2\textwidth}{
            \centering
            \raisebox{-0.5\height}{\includegraphics[height=1.3cm]{2-torus.png}} \\[0.1cm]
            \small 2-torus
        } & \parbox[c]{0.3\textwidth}{
            \centering
            \raisebox{-0.5\height}{\includegraphics[height=1.2cm]{Non-planar_double-box.PNG}} \\[0.1cm]
            \small Non-planar double box
        } \\[0.7cm] \hline
        & & \\[-0.4cm]
        $\displaystyle \int \frac{d \alpha_1}{\sqrt{P_{2k}(\alpha_1)}}$ & \parbox[c]{0.21\textwidth}{
            \centering
            \raisebox{-0.5\height}{\includegraphics[height=1.3cm]{Higher_genus.png}} \\[0.1cm]
            \small Genus-$(k-1)$ surface
        } & Unknown \\[0.7cm] \hline
        & & \\[-0.4cm]
        $\displaystyle \int \frac{d \alpha_1 \, d \alpha_2}{\sqrt{P_6(\alpha_1,\alpha_2)}}$ & \parbox[c]{0.15\textwidth}{
            \centering
            \raisebox{-0.5\height}{\includegraphics[height=1.7cm]{K3_surface.png}} \\[0.1cm]
            \small K3 surface
        } & \parbox[c]{0.2\textwidth}{
            \centering
            \raisebox{-0.5\height}{\includegraphics[height=1.2cm]{Three_loop_banana.PNG}} \\[0.1cm]
            \small 3-loop banana
        } \ \parbox[c]{0.25\textwidth}{
            \centering
            \raisebox{-0.5\height}{\includegraphics[height=1.3cm]{Triple_Box.PNG}} \\[0.1cm]
            \small Triple box
        } \\[0.9cm] \hline
        & & \\[-0.5cm]
        $\displaystyle \int \frac{d \alpha_1 \, d \alpha_2 \, d \alpha_3}{\sqrt{P_8(\alpha_1,\alpha_2,\alpha_3)}}$ & \parbox[c]{0.15\textwidth}{
            \centering
            \raisebox{-0.5\height}{\includegraphics[height=2cm]{Calabi-Yau_3fold.png}} \\[0.1cm]
            \small CY threefold
        } & \parbox[c]{0.2\textwidth}{
            \centering
            \raisebox{-0.5\height}{\includegraphics[height=1.2cm]{Four_loop_banana.PNG}} \\[0.1cm]
            \small 4-loop banana
        } \ \parbox[c]{0.25\textwidth}{
            \centering
            \raisebox{-0.5\height}{\includegraphics[height=1.2cm]{4loop_Traintracks.PNG}} \\[0.1cm]
            \small 4-loop traintracks
        } \\[1.1cm] \hline
        & & \\[-0.5cm]
        $\displaystyle \int \frac{d \alpha_1 \, \cdots \, d \alpha_n}{\sqrt{P_{2n+2}(\alpha_1,\dots,\alpha_n)}}$ & \parbox[c]{0.15\textwidth}{
            \centering
            \raisebox{-0.5\height}{\includegraphics[height=2cm]{Calabi-Yau_n_fold.png}} \\[0.1cm]
            \small CY $n$-fold
        } & \parbox[c]{0.2\textwidth}{
            \centering
            \raisebox{-0.5\height}{\includegraphics[height=1.2cm]{Banana.PNG}} \\[0.1cm]
            \small $(n+1)$-loop banana
        } \ \parbox[c]{0.25\textwidth}{
            \centering
            \raisebox{-0.5\height}{\includegraphics[height=1.2cm]{Traintracks.PNG}} \\[0.1cm]
            \small $(n+1)$-loop traintracks
        }\\[1.1cm]
        \Xhline{0.2ex}
	\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.85] 
	\node[] (p) at (0,0) {};
	\node[] (r1) at (2,0) {};
	\node[] (r2) at (4,0) {};
	\draw[line width=0.15mm, decorate, decoration={zigzag, segment length=6, amplitude=2}] (r1.center) -- (r2.center);
	\node at (p.center) [circle,fill,inner sep=1.5pt]{};
	\draw[line width=0.25mm, dotted] (p.center) circle (0.6);
	\draw[line width=0.15mm,-{Latex[length=1.5mm]}]($(p)+(-0.6,-0.05)$) -- ($(p)+(-0.6,-0.1)$);
	\draw[line width=0.15mm,-{Latex[length=1.5mm]}]($(p)+(0.6,0.05)$) -- ($(p)+(0.6,0.1)$);
	\node[label={[xshift=0cm, yshift=-0.65cm]$c$}] (lp) at (p.center) {};
	\node[label={[xshift=0.2cm, yshift=-0.75cm]$\gamma_0$}] (lg0) at ($(p)+(-1,1)$) {};
	\node at (r1.center) [circle,fill,inner sep=1.5pt]{};
	\node at (r2.center) [circle,fill,inner sep=1.5pt]{};
	\draw[line width=0.25mm, dotted] ($(r2)+(0,-0.6)$) arc (270:360:0.6);
	\draw[line width=0.25mm, dotted] ($(r2)+(0.6,0)$) arc (0:90:0.6);
	\draw[line width=0.25mm, dotted] ($(r1)+(0,-0.6)$) arc (270:90:0.6);
	\draw[line width=0.25mm, dotted] ($(r1)+(0,-0.6)$) -- ($(r2)+(0,-0.6)$);
	\draw[line width=0.25mm, dotted] ($(r1)+(0,0.6)$) -- ($(r2)+(0,0.6)$);
	\draw[line width=0.15mm,-{Latex[length=1.5mm]}]($(r1)+(-0.6,-0.05)$) -- ($(r1)+(-0.6,-0.1)$);
	\draw[line width=0.15mm,-{Latex[length=1.5mm]}]($(r2)+(0.6,0.05)$) -- ($(r2)+(0.6,0.1)$);
	\node[label={[xshift=0cm, yshift=-0.7cm]$r_1$}] (lr1) at (r1.center) {};
	\node[label={[xshift=0cm, yshift=-0.7cm]$r_2$}] (lr2) at (r2.center) {};
	\node[label={[xshift=0.2cm, yshift=-0.75cm]$\gamma_1$}] (lg1) at ($(r1)+(-1,1)$) {};
\end{tikzpicture}}
\qquad \quad
\subfloat[]{\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.85] 
	\node[] (p) at (0,0) {};
	\node[] (r1) at (2,0) {};
	\node[] (r2) at (4,0) {};
	\node[] (r3) at (6,0) {};
	\node[] (r4) at (8,0) {};
	\draw[line width=0.15mm, decorate, decoration={zigzag, segment length=6, amplitude=2}] (r1.center) -- (r2.center);
	\draw[line width=0.15mm, decorate, decoration={zigzag, segment length=6, amplitude=2}] (r3.center) -- (r4.center);
	\node at (p.center) [circle,fill,inner sep=1.5pt]{};
	\draw[line width=0.25mm, dotted] (p.center) circle (0.6);
	\draw[line width=0.15mm,-{Latex[length=1.5mm]}]($(p)+(-0.6,-0.05)$) -- ($(p)+(-0.6,-0.1)$);
	\draw[line width=0.15mm,-{Latex[length=1.5mm]}]($(p)+(0.6,0.05)$) -- ($(p)+(0.6,0.1)$);
	\node[label={[xshift=0cm, yshift=-0.65cm]$c$}] (lp) at (p.center) {};
	\node[label={[xshift=0.2cm, yshift=-0.75cm]$\gamma_0$}] (lg0) at ($(p)+(-1,1)$) {};
	\node at (r1.center) [circle,fill,inner sep=1.5pt]{};
	\node at (r2.center) [circle,fill,inner sep=1.5pt]{};
	\draw[line width=0.25mm, dotted] ($(r2)+(0,-0.6)$) arc (270:360:0.6);
	\draw[line width=0.25mm, dotted] ($(r2)+(0.6,0)$) arc (0:90:0.6);
	\draw[line width=0.25mm, dotted] ($(r1)+(0,-0.6)$) arc (270:90:0.6);
	\draw[line width=0.25mm, dotted] ($(r1)+(0,-0.6)$) -- ($(r2)+(0,-0.6)$);
	\draw[line width=0.25mm, dotted] ($(r1)+(0,0.6)$) -- ($(r2)+(0,0.6)$);
	\draw[line width=0.15mm,-{Latex[length=1.5mm]}]($(r1)+(-0.6,-0.05)$) -- ($(r1)+(-0.6,-0.1)$);
	\draw[line width=0.15mm,-{Latex[length=1.5mm]}]($(r2)+(0.6,0.05)$) -- ($(r2)+(0.6,0.1)$);
	\node[label={[xshift=0cm, yshift=-0.7cm]$r_1$}] (lr1) at (r1.center) {};
	\node[label={[xshift=0cm, yshift=-0.7cm]$r_2$}] (lr2) at (r2.center) {};
	\node[label={[xshift=0.2cm, yshift=-0.75cm]$\gamma_1$}] (lg1) at ($(r1)+(-1,1)$) {};
	\node at (r3.center) [circle,fill,inner sep=1.5pt]{};
	\node at (r4.center) [circle,fill,inner sep=1.5pt]{};
	\draw[line width=0.25mm, dotted] ($(r4)+(0,-0.6)$) arc (270:360:0.6);
	\draw[line width=0.25mm, dotted] ($(r4)+(0.6,0)$) arc (0:90:0.6);
	\draw[line width=0.25mm, dotted] ($(r3)+(0,-0.6)$) arc (270:90:0.6);
	\draw[line width=0.25mm, dotted] ($(r3)+(0,-0.6)$) -- ($(r4)+(0,-0.6)$);
	\draw[line width=0.25mm, dotted] ($(r3)+(0,0.6)$) -- ($(r4)+(0,0.6)$);
	\draw[line width=0.15mm,-{Latex[length=1.5mm]}]($(r3)+(-0.6,-0.05)$) -- ($(r3)+(-0.6,-0.1)$);
	\draw[line width=0.15mm,-{Latex[length=1.5mm]}]($(r4)+(0.6,0.05)$) -- ($(r4)+(0.6,0.1)$);
	\node[label={[xshift=0cm, yshift=-0.7cm]$r_3$}] (lr3) at (r3.center) {};
	\node[label={[xshift=0cm, yshift=-0.7cm]$r_4$}] (lr4) at (r4.center) {};
	\node[label={[xshift=-0.2cm, yshift=-0.75cm]$\gamma'_1$}] (lg1p) at ($(r4)+(1,1)$) {};
	\draw[line width=0.25mm, dotted] ($(r3)+(0,-1.2)$) arc (270:360:1.2);
	\draw[line width=0.25mm, dotted] ($(r3)+(1.2,0)$) arc (0:90:1.2);
	\draw[line width=0.25mm, dotted] ($(r2)+(0,-1.2)$) arc (270:90:1.2);
	\draw[line width=0.25mm, dotted] ($(r2)+(0,-1.2)$) -- ($(r3)+(0,-1.2)$);
	\draw[line width=0.25mm, dotted] ($(r2)+(0,1.2)$) -- ($(r3)+(0.1,1.2)$);
	\draw[line width=0.15mm,-{Latex[length=1.5mm]}](5,-1.2) -- (5.05,-1.2);
	\draw[line width=0.15mm,-{Latex[length=1.5mm]}](4.95,1.2) -- (4.9,1.2);
	\node[label={[xshift=0.5cm, yshift=-0.6cm]$\gamma_2$}] (lg2) at ($(r2)+(-1.5,1.5)$) {};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.25, label distance=-1mm,baseline={([yshift=-0.05cm]current bounding box.center)}]
\node (v20) at (-3.4,3) {};
\node (v19) at (-4,4) {};
\node (v23) at (-3.4,-0.5) {};
\node (v18) at (-4,-1.5) {};
\node (v26) at (-1.5,2.5) {};
\node (v27) at (0.5,2.5) {};
\node (v42) at (2.5,2.5) {};
\node (v25) at (-1.5,0) {};
\node (v28) at (0.5,0) {};
\node (v41) at (2.5,0) {};
\node (v24) at (-4,-1.5) {};
\node (v45) at (4,-0.5) {};
\node (v16) at (3,-1.5) {};
\node (v44) at (4,3) {};
\node (v17) at (3,4) {};
\node (va1) at (-4.7,1.25) {};
\node (vb1) at (-5.7,1.25) {};
\draw[thick]  (v20.center) edge (v19.center);
\draw[thick]  (v20.center) edge (va1.center);
\draw[thick]  (va1.center) edge (v23.center);
\draw[thick]  (va1.center) edge (vb1.center);
\draw[thick]  (v23.center) edge (v18.center);
\draw[thick]  (v23.center) edge (v25.center);
\draw[thick]  (v20.center) edge (v26.center);
\draw[thick]  (v26.center) edge (v25.center);
\draw[thick]  (v28.center) edge (v27.center);
\draw[thick]  (v28.center) edge (v41.center);
\draw[thick]  (v41.center) edge (v42.center);
\draw[thick]  (v27.center) edge (v42.center);
\draw[thick]  (v42.center) edge (v44.center);
\draw[thick]  (v42.center) edge (v17.center);
\draw[thick]  (v41.center) edge (v45.center);
\draw[thick]  (v41.center) edge (v16.center);
\draw[thick]  (v26.center) edge (v27.center);
\draw[thick]  (v25.center) edge (v28.center);
\draw[fill=black] (-0.5,1.25) circle (2pt);
\draw[fill=black] (-0.1,1.25) circle (2pt);
\draw[fill=black] (-0.9,1.25) circle (2pt);
\end{tikzpicture}, \qquad \qquad 
\begin{tikzpicture}[scale=0.25, label distance=-1mm,baseline={([yshift=-0.05cm]current bounding box.center)}]
\node (v20) at (-3.4,3) {};
\node (v19) at (-4,4) {};
\node (v23) at (-3.4,-0.5) {};
\node (v18) at (-4,-1.5) {};
\node (v26) at (-1.5,2.5) {};
\node (v27) at (0.5,2.5) {};
\node (v42) at (2.4,3) {};
\node (v25) at (-1.5,0) {};
\node (v28) at (0.5,0) {};
\node (v41) at (2.4,-0.5) {};
\node (v24) at (-4,-1.5) {};
\node (v16) at (3,-1.5) {};
\node (v17) at (3,4) {};
\node (va1) at (-4.7,1.25) {};
\node (vb1) at (-5.7,1.25) {};
\node (va2) at (3.7,1.25) {};
\node (vb2) at (4.7,1.25) {};
\draw[thick]  (v20.center) edge (v19.center);
\draw[thick]  (v20.center) edge (va1.center);
\draw[thick]  (va1.center) edge (v23.center);
\draw[thick]  (va1.center) edge (vb1.center);
\draw[thick]  (v23.center) edge (v18.center);
\draw[thick]  (v23.center) edge (v25.center);
\draw[thick]  (v20.center) edge (v26.center);
\draw[thick]  (v26.center) edge (v25.center);
\draw[thick]  (v28.center) edge (v27.center);
\draw[thick]  (v28.center) edge (v41.center);
\draw[thick]  (v41.center) edge (va2.center);
\draw[thick]  (va2.center) edge (v42.center);
\draw[thick]  (va2.center) edge (vb2.center);
\draw[thick]  (v27.center) edge (v42.center);
\draw[thick]  (v42.center) edge (v17.center);
\draw[thick]  (v41.center) edge (v16.center);
\draw[thick]  (v26.center) edge (v27.center);
\draw[thick]  (v25.center) edge (v28.center);
\draw[fill=black] (-0.5,1.25) circle (2pt);
\draw[fill=black] (-0.1,1.25) circle (2pt);
\draw[fill=black] (-0.9,1.25) circle (2pt);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.25, label distance=-1mm,baseline={([yshift=-0.05cm]current bounding box.center)}]
\node (v20) at (-3.5,2.5) {};
\node (v21) at (-5,3) {};
\node (v19) at (-4,4) {};
\node (v23) at (-3.5,0) {};
\node (v22) at (-5,-0.5) {};
\node (v18) at (-4,-1.5) {};
\node (v26) at (-1.5,2.5) {};
\node (v27) at (0.5,2.5) {};
\node (v42) at (2.5,2.5) {};
\node (v25) at (-1.5,0) {};
\node (v28) at (0.5,0) {};
\node (v41) at (2.5,0) {};
\node (v24) at (-4,-1.5) {};
\node (v45) at (4,-0.5) {};
\node (v16) at (3,-1.5) {};
\node (v44) at (4,3) {};
\node (v17) at (3,4) {};
\node (va1) at (-1,4) {};
\node (va2) at (-2,4) {};
\node (va3) at (0,4) {};
\node (va4) at (1,4) {};
\node (vb1) at (-2,-1.5) {};
\node (vb2) at (-1,-1.5) {};
\node (vb3) at (0,-1.5) {};
\node (vb4) at (1,-1.5) {};
\draw[thick]  (v20.center) edge (v21.center);
\draw[thick]  (v20.center) edge (v19.center);
\draw[thick]  (v20.center) edge (v23.center);
\draw[thick]  (v23.center) edge (v22.center);
\draw[thick]  (v23.center) edge (v18.center);
\draw[thick]  (v23.center) edge (v25.center);
\draw[thick]  (v20.center) edge (v26.center);
\draw[thick]  (v26.center) edge (v25.center);
\draw[thick]  (v28.center) edge (v27.center);
\draw[thick]  (v28.center) edge (v41.center);
\draw[thick]  (v41.center) edge (v42.center);
\draw[thick]  (v27.center) edge (v42.center);
\draw[thick]  (v42.center) edge (v44.center);
\draw[thick]  (v42.center) edge (v17.center);
\draw[thick]  (v41.center) edge (v45.center);
\draw[thick]  (v41.center) edge (v16.center);
\draw[thick]  (v26.center) edge (v27.center);
\draw[thick]  (v25.center) edge (v28.center);
\draw[thick]  (va1.center) edge (v26.center);
\draw[thick]  (va2.center) edge (v26.center);
\draw[thick]  (va3.center) edge (v27.center);
\draw[thick]  (va4.center) edge (v27.center);
\draw[thick]  (vb1.center) edge (v25.center);
\draw[thick]  (vb2.center) edge (v25.center);
\draw[thick]  (vb3.center) edge (v28.center);
\draw[thick]  (vb4.center) edge (v28.center);
\draw[fill=black] (-0.5,1.25) circle (2pt);
\draw[fill=black] (-0.1,1.25) circle (2pt);
\draw[fill=black] (-0.9,1.25) circle (2pt);
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.25, label distance=-1mm,baseline={([yshift=-.5ex]current bounding box.center)}]
\node (v20) at (-3.5,2.5) {};
\node (v26) at (-1.5,2.5) {};
\node (v27) at (0.5,2.5) {};
\node at (2.5,2.5) {};
\node (v35) at (4.5,2.5) {};
\node (v39) at (6.5,2.5) {};
\node (v42) at (8.5,2.5) {};
\node (v23) at (-3.5,0) {};
\node (v25) at (-1.5,0) {};
\node (v28) at (0.5,0) {};
\node (v38) at (2.5,0) {};
\node (v36) at (4.5,0) {};
\node (v40) at (6.5,0) {};
\node (v41) at (8.5,0) {};
\node (v19) at (-5,3) {};
\node (v21) at (-4,4) {};
\node (v22) at (-5,-0.5) {};
\node (v24) at (-4,-1.5) {};
\node (v45) at (10,-0.5) {};
\node (v44) at (10,3) {};
\node (v43) at (9,4) {};
\node (v46) at (9,-1.5) {};
\node (v37) at (2.5,4) {};
\node (v1) at (-2.5,1.25) {};
\node (v12) at (-1.5,1.25) {};
\node (v13) at (0.5,1.25) {};
\node (v4) at (1.5,1.25) {};
\node (v9) at (3.5,1.25) {};
\node (v16) at (4.5,1.25) {};
\node (v17) at (6.5,1.25) {};
\node (v7) at (7.5,1.25) {};
\node (v47) at (-2.5,2.5) {};
\node (v48) at (-2.5,0) {};
\node (v52) at (1.5,0) {};
\node (v49) at (1.5,2.5) {};
\node (v55) at (3.5,2.5) {};
\node (v56) at (3.5,0) {};
\node (v58) at (7.5,0) {};
\node (v57) at (7.5,2.5) {};
\node (v60) at (-0.5,2.5) {};
\node (v59) at (-0.5,0) {};
\node (v63) at (5.5,0) {};
\node (v64) at (5.5,2.5) {};
\node at (-0.5,1.25) {};
\node at (2.5,1.25) {};
\node at (5.5,1.25) {};
\node (v5) at (2.5,-1.5) {};
\draw[thick]  (v19.center) edge (v20.center);
\draw[thick]  (v20.center) edge (v21.center);
\draw[thick]  (v20.center) edge (v23.center);
\draw[thick]  (v23.center) edge (v22.center);
\draw[thick]  (v23.center) edge (v24.center);
\draw[thick]  (v23.center) edge (v25.center);
\draw[thick]  (v20.center) edge (v26.center);
\draw[thick]  (v26.center) edge (v25.center);
\draw[thick]  (v28.center) edge (v27.center);
\draw[thick]  (v27.center) edge (v35.center);
\draw[thick]  (v35.center) edge (v36.center);
\draw[thick]  (v36.center) edge (v28.center);
\draw[thick]  (v38.center) edge (v37.center);
\draw[thick]  (v38.center) edge (v5.center);
\draw[thick]  (v39.center) edge (v40.center);
\draw[thick]  (v40.center) edge (v41.center);
\draw[thick]  (v41.center) edge (v42.center);
\draw[thick]  (v39.center) edge (v42.center);
\draw[thick]  (v42.center) edge (v43.center);
\draw[thick]  (v42.center) edge (v44.center);
\draw[thick]  (v41.center) edge (v45.center);
\draw[thick]  (v41.center) edge (v46.center);
\draw[thick]  (v26.center) edge (v27.center);
\draw[thick]  (v25.center) edge (v28.center);
\draw[thick]  (v35.center) edge (v39.center);
\draw[thick]  (v36.center) edge (v40.center);
\draw[fill=black] (-0.5,1.25) circle (2pt);
\draw[fill=black] (-0.1,1.25) circle (2pt);
\draw[fill=black] (-0.9,1.25) circle (2pt);
\draw[fill=black] (5.5,1.25) circle (2pt);
\draw[fill=black] (5.1,1.25) circle (2pt);
\draw[fill=black] (5.9,1.25) circle (2pt);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.25, label distance=-1mm,baseline={([yshift=-.5ex]current bounding box.center)}]
\node (v20) at (-3.5,2.5) {};
\node (v26) at (-1.5,2.5) {};
\node (v27) at (0.5,2.5) {};
\node (v31) at (2.5,2.5) {};
\node (v29) at (4.5,2.5) {};
\node (v33) at (6.5,2.5) {};
\node at (8.5,2.5) {};
\node (v35) at (10.5,2.5) {};
\node (v39) at (12.5,2.5) {};
\node (v42) at (14.5,2.5) {};
\node (v23) at (-3.5,0) {};
\node (v25) at (-1.5,0) {};
\node (v28) at (0.5,0) {};
\node at (2.5,0) {};
\node (v30) at (4.5,0) {};
\node (v34) at (6.5,0) {};
\node (v38) at (8.5,0) {};
\node (v36) at (10.5,0) {};
\node (v40) at (12.5,0) {};
\node (v41) at (14.5,0) {};
\node (v19) at (-5,3) {};
\node (v21) at (-4,4) {};
\node (v22) at (-5,-0.5) {};
\node (v24) at (-4,-1.5) {};
\node (v45) at (16,-0.5) {};
\node (v44) at (16,3) {};
\node (v43) at (15,4) {};
\node (v46) at (15,-1.5) {};
\node (v37) at (8.5,4) {};
\node (v32) at (2.5,-1.5) {};
\node (v1) at (-2.5,1.25) {};
\node (v12) at (-1.5,1.25) {};
\node (v13) at (0.5,1.25) {};
\node (v4) at (1.5,1.25) {};
\node (v5) at (3.5,1.25) {};
\node (v14) at (4.5,1.25) {};
\node (v15) at (6.5,1.25) {};
\node (v6) at (7.5,1.25) {};
\node (v9) at (9.5,1.25) {};
\node (v16) at (10.5,1.25) {};
\node (v17) at (12.5,1.25) {};
\node (v7) at (13.5,1.25) {};
\draw[thick]  (v19.center) to (v20.center);
\draw[thick]  (v20.center) to (v21.center);
\draw[thick]  (v22.center) to (v23.center);
\draw[thick]  (v23.center) to (v24.center);
\draw[thick]  (v20.center) to (v23.center);
\draw[thick]  (v23.center) to (v25.center);
\draw[thick]  (v20.center) to (v26.center);
\draw[thick]  (v26.center) to (v25.center);
\draw[thick]  (v26.center) to (v27.center);
\draw[thick]  (v25.center) to (v28.center);
\draw[thick]  (v27.center) to (v29.center);
\draw[thick]  (v28.center) to (v30.center);
\draw[thick]  (v27.center) to (v28.center);
\draw[thick]  (v31.center) to (v32.center);
\draw[thick]  (v29.center) to (v30.center);
\draw[thick]  (v29.center) to (v33.center);
\draw[thick]  (v30.center) to (v34.center);
\draw[thick]  (v34.center) to (v33.center);
\draw[thick]  (v33.center) to (v35.center);
\draw[thick]  (v34.center) to (v36.center);
\draw[thick]  (v37.center) to (v38.center);
\draw[thick]  (v35.center) to (v39.center);
\draw[thick]  (v36.center) to (v40.center);
\draw[thick]  (v35.center) to (v36.center);
\draw[thick]  (v39.center) to (v40.center);
\draw[thick]  (v40.center) to (v41.center);
\draw[thick]  (v41.center) to (v42.center);
\draw[thick]  (v42.center) to (v39.center);
\draw[thick]  (v43.center) to (v42.center);
\draw[thick]  (v42.center) to (v44.center);
\draw[thick]  (v41.center) to (v45.center);
\draw[thick]  (v41.center) to (v46.center);
\node (v47) at (-2.5,2.5) {};
\node (v48) at (-2.5,0) {};
\node (v52) at (1.5,0) {};
\node (v49) at (1.5,2.5) {};
\node (v50) at (3.5,2.5) {};
\node (v54) at (3.5,0) {};
\node (v53) at (7.5,0) {};
\node (v51) at (7.5,2.5) {};
\node (v55) at (9.5,2.5) {};
\node (v56) at (9.5,0) {};
\node (v58) at (13.5,0) {};
\node (v57) at (13.5,2.5) {};
\node (v60) at (-0.5,2.5) {};
\node (v59) at (-0.5,0) {};
\node (v61) at (5.5,2.5) {};
\node (v62) at (5.5,0) {};
\node (v63) at (11.5,0) {};
\node (v64) at (11.5,2.5) {};
\draw[fill=black] (-0.5,1.25) circle (2pt);
\draw[fill=black] (-0.1,1.25) circle (2pt);
\draw[fill=black] (-0.9,1.25) circle (2pt);
\draw[fill=black] (5.5,1.25) circle (2pt);
\draw[fill=black] (5.1,1.25) circle (2pt);
\draw[fill=black] (5.9,1.25) circle (2pt);
\draw[fill=black] (11.5,1.25) circle (2pt);
\draw[fill=black] (11.1,1.25) circle (2pt);
\draw[fill=black] (11.9,1.25) circle (2pt);
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=0.68, label distance=-1mm]
\node[label=above:$2L+6$] (v1) at (-4,4) {};
\node (v2) at (-0.5,3.5) {};
\node[label=above:\textcolor{blue!50}{$x_{a_1}$}] (v4) at (3.5,3) {};
\node[label=above:\textcolor{blue!50}{$x_{a_2}$}] (v4a) at (1.5,3) {};
\node[label=above:\textcolor{blue!50}{$x_{a_L}$}] (v4b) at (-2.5,3) {};
\node[label=above:$1$] (v5) at (5,4) {};
\node[label=left:$2L+5$] (v6) at (-5,3) {};
\node (v7) at (-3.5,2.5) {};
\node (v8) at (-2.5,2.5) {};
\node (v9) at (-1.5,2.5) {};
\node (v10) at (-0.5,2.5) {};
\node (v11) at (0.5,2.5) {};
\node (v12) at (1.5,2.5) {};
\node (v13) at (3.5,2.5) {};
\node (v14) at (4.5,2.5) {};
\node[label=right:$2$] (v19) at (6,3) {};
\node[label=left:\textcolor{blue!50}{$x_{b_0}$}] (v20) at (-4,1.25) {};
\node (v21) at (-2.5,1.25) {};
\node (v22) at (-1.5,1.25) {};
\node (v23) at (-0.5,1.25) {};
\node (v24) at (0.5,1.25) {};
\node (v25) at (1.5,1.25) {};
\node (v26) at (3.5,1.25) {};
\node (v27) at (4.5,1.25) {};
\node[label=right:\textcolor{blue!50}{$x_{a_0}$}] (v31) at (5,1.25) {};
\node[label=left:$2L+4$] (v32) at (-5,-0.5) {};
\node (v33) at (-3.5,0) {};
\node (v34) at (-2.5,0) {};
\node (v35) at (-1.5,0) {};
\node (v36) at (-0.5,0) {};
\node (v37) at (0.5,0) {};
\node (v38) at (1.5,0) {};
\node (v39) at (2.5,0) {};
\node (v40) at (3.5,0) {};
\node (v41) at (4.5,0) {};
\node[label=right:$3$] (v46) at (6,-0.5) {};
\node[label=below:$2L+3$] (v47) at (-4,-1.5) {};
\node (v48) at (-0.5,-1) {};
\node[label=below:\textcolor{blue!50}{$x_{b_1}$}] (v50) at (3.5,-0.5) {};
\node[label=below:\textcolor{blue!50}{$x_{b_2}$}] (v50a) at (1.5,-0.5) {};
\node[label=below:\textcolor{blue!50}{$x_{b_L}$}] (v50b) at (-2.5,-0.5) {};
\node[label=below:$4$] (v51) at (5,-1.5) {};
\draw[very thick] (v6.center) edge (v7.center);
\draw[very thick] (v7.center) edge (v1.center);
\draw[very thick] (v7.center) edge (v33.center);
\draw[very thick] (v33.center) edge (v32.center);
\draw[very thick] (v33.center) edge (v47.center);
\draw[very thick] (v33.center) edge (v35.center);
\draw[very thick] (v37.center) edge (v41.center);
\draw[very thick] (v7.center) edge (v9.center);
\draw[very thick] (v9.center) edge (v35.center);
\draw[very thick] (v11.center) edge (v14.center);
\draw[very thick] (v5.center) edge (v14.center);
\draw[very thick] (v19.center) edge (v14.center);
\draw[very thick] (v14.center) edge (v41.center);
\draw[very thick] (v41.center) edge (v46.center);
\draw[very thick] (v41.center) edge (v51.center);
\draw[very thick] (-1.75,4) edge (-1.5,2.5);
\draw[very thick] (-1.25,4) edge (-1.5,2.5);
\draw[very thick] (-1.5,2.5) edge (-1.5,0);
\draw[very thick] (-1.5,0) edge (-1.75,-1.5);
\draw[very thick] (-1.5,0) edge (-1.25,-1.5);
\draw[very thick] (0.25,4) edge (0.5,2.5);
\draw[very thick] (0.75,4) edge (0.5,2.5);
\draw[very thick] (0.5,2.5) edge (0.5,0);
\draw[very thick] (0.5,0) edge (0.25,-1.5);
\draw[very thick] (0.5,0) edge (0.75,-1.5);
\draw[very thick] (2.25,4) edge (2.5,2.5);
\draw[very thick] (2.75,4) edge (2.5,2.5);
\draw[very thick] (2.5,2.5) edge (2.5,0);
\draw[very thick] (2.5,0) edge (2.25,-1.5);
\draw[very thick] (2.5,0) edge (2.75,-1.5);
\draw[densely dashed,very thick] (v11.center) edge (v10.center);
\draw[densely dashed,very thick] (v9.center) edge (v11.center);
\draw[densely dashed,very thick] (v35.center) edge (v37.center);
\draw[thick,blue!50] (v20.center) edge (v22.center);
\draw[thick,blue!50] (v24.center) edge (v31.center);
\draw[thick,blue!50] (v21.center) edge (v34.center);
\draw[thick,blue!50] (v34.center) edge (v50b.center);
\draw[thick,blue!50] (v50a.center) edge (v38.center);
\draw[thick,blue!50] (v38.center) edge (v25.center);
\draw[thick,blue!50] (v21.center) edge (v8.center);
\draw[thick,blue!50] (v8.center) edge (v4b.center);
\draw[thick,blue!50] (v4a.center) edge (v12.center);
\draw[thick,blue!50] (v12.center) edge (v25.center);
\draw[thick,blue!50] (v13.center) edge (v40.center);
\draw[thick,blue!50] (v40.center) edge (v50.center);
\draw[thick,blue!50] (v4.center) edge (v13.center);
\draw[densely dashed,thick,blue!50] (v22.center) edge (v24.center);
\draw[fill=blue!50] (-2.5,1.25) circle (2pt);
\draw[fill=blue!50]  (1.5,1.25) circle (2pt);
\draw[fill=blue!50] (3.5,1.25) circle (2pt);
\node[label={[xshift=0.35cm, yshift=-0.05cm]\textcolor{blue!50}{$x_{l_L}$}}] (xlL) at (-2.5,1.25) {};
\node[label={[xshift=0.35cm, yshift=-0.05cm]\textcolor{blue!50}{$x_{l_2}$}}] (xl2) at (1.5,1.25) {};
\node[label={[xshift=0.35cm, yshift=-0.05cm]\textcolor{blue!50}{$x_{l_1}$}}] (xl1) at (3.5,1.25) {};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=0.25, label distance=-1mm,baseline={([yshift=1.3ex]current bounding box.center)}]
\node (v20) at (-3.5,2.5) {};
\node (v26) at (-1.5,2.5) {};
\node (v27) at (0.5,2.5) {};
\node at (2.5,2.5) {};
\node (v35) at (4.5,2.5) {};
\node (v39) at (6.5,2.5) {};
\node (v42) at (8.5,2.5) {};
\node (v23) at (-3.5,0) {};
\node (v25) at (-1.5,0) {};
\node (v28) at (0.5,0) {};
\node (v38) at (2.5,0) {};
\node (v36) at (4.5,0) {};
\node (v40) at (6.5,0) {};
\node (v41) at (8.5,0) {};
\node (v19) at (-5,3) {};
\node (v21) at (-4,4) {};
\node (v22) at (-5,-0.5) {};
\node (v24) at (-4,-1.5) {};
\node (v45) at (10,-0.5) {};
\node (v44) at (10,3) {};
\node (v43) at (9,4) {};
\node (v46) at (9,-1.5) {};
\node (v37) at (2.5,4) {};
\node (v1) at (-2.5,1.25) {};
\node (v12) at (-1.5,1.25) {};
\node (v13) at (0.5,1.25) {};
\node (v4) at (1.5,1.25) {};
\node (v9) at (3.5,1.25) {};
\node (v16) at (4.5,1.25) {};
\node (v17) at (6.5,1.25) {};
\node (v7) at (7.5,1.25) {};
\node (v47) at (-2.5,2.5) {};
\node (v48) at (-2.5,0) {};
\node (v52) at (1.5,0) {};
\node (v49) at (1.5,2.5) {};
\node (v55) at (3.5,2.5) {};
\node (v56) at (3.5,0) {};
\node (v58) at (7.5,0) {};
\node (v57) at (7.5,2.5) {};
\node (v60) at (-0.5,2.5) {};
\node (v59) at (-0.5,0) {};
\node (v63) at (5.5,0) {};
\node (v64) at (5.5,2.5) {};
\node at (-0.5,1.25) {};
\node at (2.5,1.25) {};
\node at (5.5,1.25) {};
\node (v5) at (2.5,-1.5) {};
\draw[thick]  (v19.center) edge (v20.center);
\draw[thick]  (v20.center) edge (v21.center);
\draw[thick]  (v20.center) edge (v23.center);
\draw[thick]  (v23.center) edge (v22.center);
\draw[thick]  (v23.center) edge (v24.center);
\draw[thick]  (v23.center) edge (v25.center);
\draw[thick]  (v20.center) edge (v26.center);
\draw[thick]  (v26.center) edge (v25.center);
\draw[thick]  (v28.center) edge (v27.center);
\draw[thick]  (v27.center) edge (v35.center);
\draw[thick]  (v35.center) edge (v36.center);
\draw[thick]  (v36.center) edge (v28.center);
\draw[thick]  (v38.center) edge (v37.center);
\draw[thick]  (v38.center) edge (v5.center);
\draw[thick]  (v39.center) edge (v40.center);
\draw[thick]  (v40.center) edge (v41.center);
\draw[thick]  (v41.center) edge (v42.center);
\draw[thick]  (v39.center) edge (v42.center);
\draw[thick]  (v42.center) edge (v43.center);
\draw[thick]  (v42.center) edge (v44.center);
\draw[thick]  (v41.center) edge (v45.center);
\draw[thick]  (v41.center) edge (v46.center);
\draw[thick]  (v26.center) edge (v27.center);
\draw[thick]  (v25.center) edge (v28.center);
\draw[thick]  (v35.center) edge (v39.center);
\draw[thick]  (v36.center) edge (v40.center);
\draw[fill=black] (-0.5,1.25) circle (2pt);
\draw[fill=black] (-0.1,1.25) circle (2pt);
\draw[fill=black] (-0.9,1.25) circle (2pt);
\draw[fill=black] (5.5,1.25) circle (2pt);
\draw[fill=black] (5.1,1.25) circle (2pt);
\draw[fill=black] (5.9,1.25) circle (2pt);
\draw [thick,decoration={brace,mirror,raise=-0.05cm},decorate] (-3.4,-2) -- (2.4,-2);
\node at (-0.5,-3.25) {$\mathcal{L}$};
\draw [thick,decoration={brace,mirror,raise=-0.05cm},decorate] (2.6,-2) -- (8.4,-2);
\node at (5.5,-3.25) {$\mathcal{R}$};
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=0.68, label distance=-1mm]
\node (v20) at (-3.5,2.5) {};
\node (v26) at (-1.5,2.5) {};
\node (v27) at (0.5,2.5) {};
\node (v35) at (4.5,2.5) {};
\node (v39) at (6.5,2.5) {};
\node (v42) at (8.5,2.5) {};
\node (v23) at (-3.5,0) {};
\node (v25) at (-1.5,0) {};
\node (v28) at (0.5,0) {};
\node (v38) at (2.5,0) {};
\node (v36) at (4.5,0) {};
\node (v40) at (6.5,0) {};
\node (v41) at (8.5,0) {};
\node[label=left:$8$] (v19) at (-5,3) {};
\node[label=above:$9$] (v21) at (-4,4) {};
\node[label=left:$7$] (v22) at (-5,-0.5) {};
\node[label=below:$6$] (v24) at (-4,-1.5) {};
\node[label=right:$3$] (v45) at (10,-0.5) {};
\node[label=right:$2$] (v44) at (10,3) {};
\node[label=above:$1$] (v43) at (9,4) {};
\node[label=below:$4$] (v46) at (9,-1.5) {};
\node[label=above:$10$] (v37) at (2.5,4) {};
\node[label=left:\textcolor{blue!50}{$x_8$}] (v11) at (-4.5,1.25) {};
\node (v1) at (-2.5,1.25) {};
\node (v12) at (-1.5,1.25) {};
\node (v13) at (0.5,1.25) {};
\node (v4) at (1.5,1.25) {};
\node (v9) at (3.5,1.25) {};
\node (v16) at (4.5,1.25) {};
\node (v17) at (6.5,1.25) {};
\node (v7) at (7.5,1.25) {};
\node[label=right:\textcolor{blue!50}{$x_3$}] (v18) at (9.5,1.25) {};
\node[label=above:\textcolor{blue!50}{$x_{10}$}] (v2) at (-0.5,4) {};
\node[label=below:\textcolor{blue!50}{$x_6$}] (v3) at (-0.5,-1.5) {};
\node[label=above:\textcolor{blue!50}{$x_1$}] (v8) at (5.5,4) {};
\node (v47) at (-2.5,2.5) {};
\node (v48) at (-2.5,0) {};
\node (v52) at (1.5,0) {};
\node (v49) at (1.5,2.5) {};
\node (v55) at (3.5,2.5) {};
\node (v56) at (3.5,0) {};
\node (v58) at (7.5,0) {};
\node (v57) at (7.5,2.5) {};
\node (v60) at (-0.5,2.5) {};
\node (v59) at (-0.5,0) {};
\node (v63) at (5.5,0) {};
\node (v64) at (5.5,2.5) {};
\node[label=below:$5$] (v5) at (2.5,-1.5) {};
\node[label=below:\textcolor{blue!50}{$x_5$}] (v6) at (5.5,-1.5) {};
\draw[very thick]  (v19.center) edge (v20.center);
\draw[very thick]  (v20.center) edge (v21.center);
\draw[very thick]  (v20.center) edge (v23.center);
\draw[very thick]  (v23.center) edge (v22.center);
\draw[very thick]  (v23.center) edge (v24.center);
\draw[very thick]  (v23.center) edge (v25.center);
\draw[very thick]  (v20.center) edge (v26.center);
\draw[very thick]  (v26.center) edge (v25.center);
\draw[very thick]  (v28.center) edge (v27.center);
\draw[very thick]  (v27.center) edge (v35.center);
\draw[very thick]  (v35.center) edge (v36.center);
\draw[very thick]  (v36.center) edge (v28.center);
\draw[very thick]  (v38.center) edge (v37.center);
\draw[very thick]  (v38.center) edge (v5.center);
\draw[very thick]  (v39.center) edge (v40.center);
\draw[very thick]  (v40.center) edge (v41.center);
\draw[very thick]  (v41.center) edge (v42.center);
\draw[very thick]  (v39.center) edge (v42.center);
\draw[very thick]  (v42.center) edge (v43.center);
\draw[very thick]  (v42.center) edge (v44.center);
\draw[very thick]  (v41.center) edge (v45.center);
\draw[very thick]  (v41.center) edge (v46.center);
\draw[densely dashed,very thick]  (v26.center) edge (v27.center);
\draw[densely dashed,very thick]  (v25.center) edge (v28.center);
\draw[densely dashed,very thick]  (v35.center) edge (v39.center);
\draw[densely dashed,very thick]  (v36.center) edge (v40.center);
\draw[thick,blue!50]  (v11.center) edge (v12.center);
\draw[thick,blue!50]  (v13.center) edge (v16.center);
\draw[thick,blue!50]  (v17.center) edge (v18.center);
\draw[thick,blue!50]  (v1.center) edge (v48.center);
\draw[thick,blue!50]  (v48.center) edge (v3.center);
\draw[thick,blue!50]  (v3.center) edge (v52.center);
\draw[thick,blue!50]  (v52.center) edge (v4.center);
\draw[thick,blue!50]  (-2.5,1.25) edge (-2.5,1.5);
\draw[thick,blue!50]  (-2.5,2) edge (-2.5,2.5);
\draw[thick,blue!50]  (v47.center) edge (v2.center);
\draw[thick,blue!50]  (v2.center) edge (v49.center);
\draw[thick,blue!50]  (1.5,1.25) edge (1.5,1.5);
\draw[thick,blue!50]  (1.5,2) edge (1.5,2.5);
\draw[thick,blue!50]  (v55.center) edge (v56.center);
\draw[thick,blue!50]  (v56.center) edge (v6.center);
\draw[thick,blue!50]  (v6.center) edge (v58.center);
\draw[thick,blue!50]  (v58.center) edge (v57.center);
\draw[thick,blue!50]  (v57.center) edge (v8.center);
\draw[thick,blue!50]  (v8.center) edge (v55.center);
\draw[densely dashed,thick,blue!50]  (v12.center) edge (v13.center);
\draw[densely dashed,thick,blue!50]  (v2.center) edge (v3.center);
\draw[densely dashed,thick,blue!50]  (v16.center) edge (v17.center);
\draw[densely dashed,thick,blue!50]  (v8.center) edge (v6.center);
\draw[fill=blue!50] (v1) circle (2pt);
\draw[fill=blue!50] (-0.5,1.25) circle (2pt);
\draw[fill=blue!50]  (v4) circle (2pt);
\draw[fill=blue!50] (5.5,1.25) circle (2pt);
\draw[fill=blue!50]  (v9) circle (2pt);
\draw[fill=blue!50]  (v7) circle (2pt);
\node[label={[xshift=0.0cm, yshift=0.05cm]\textcolor{blue!50}{$x_{l_{\mathcal{R}+\mathcal{L}}}$}}] (xlRL) at (v1) {};
\node[label={[xshift=0.0cm, yshift=0.05cm]\textcolor{blue!50}{$x_{l_{\mathcal{R}+1}}$}}] (xlR1) at (v4) {};
\node[label={[xshift=0.35cm, yshift=-0.05cm]\textcolor{blue!50}{$x_{l_{\mathcal{R}}}$}}] (xlR) at (v9) {};
\node[label={[xshift=0.35cm, yshift=-0.05cm]\textcolor{blue!50}{$x_{l_{1}}$}}] (xl1) at (v7) {};
\draw [thick,decoration={brace,mirror,raise=0.5cm},decorate] (-3.4,-1.8) -- (2.4,-1.8);
\node at (-0.5,-3.05) {$\mathcal{L}$};
\draw [thick,decoration={brace,mirror,raise=0.5cm},decorate] (2.6,-1.8) -- (8.4,-1.8);
\node at (5.5,-3.05) {$\mathcal{R}$};
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=0.25, label distance=-1mm,baseline={([yshift=1.3ex]current bounding box.center)}]
\node (v20) at (-3.5,2.5) {};
\node (v26) at (-1.5,2.5) {};
\node (v27) at (0.5,2.5) {};
\node (v31) at (2.5,2.5) {};
\node (v29) at (4.5,2.5) {};
\node (v33) at (6.5,2.5) {};
\node at (8.5,2.5) {};
\node (v35) at (10.5,2.5) {};
\node (v39) at (12.5,2.5) {};
\node (v42) at (14.5,2.5) {};
\node (v23) at (-3.5,0) {};
\node (v25) at (-1.5,0) {};
\node (v28) at (0.5,0) {};
\node at (2.5,0) {};
\node (v30) at (4.5,0) {};
\node (v34) at (6.5,0) {};
\node (v38) at (8.5,0) {};
\node (v36) at (10.5,0) {};
\node (v40) at (12.5,0) {};
\node (v41) at (14.5,0) {};
\node (v19) at (-5,3) {};
\node (v21) at (-4,4) {};
\node (v22) at (-5,-0.5) {};
\node (v24) at (-4,-1.5) {};
\node (v45) at (16,-0.5) {};
\node (v44) at (16,3) {};
\node (v43) at (15,4) {};
\node (v46) at (15,-1.5) {};
\node (v37) at (8.5,4) {};
\node (v32) at (2.5,-1.5) {};
\node (v1) at (-2.5,1.25) {};
\node (v12) at (-1.5,1.25) {};
\node (v13) at (0.5,1.25) {};
\node (v4) at (1.5,1.25) {};
\node (v5) at (3.5,1.25) {};
\node (v14) at (4.5,1.25) {};
\node (v15) at (6.5,1.25) {};
\node (v6) at (7.5,1.25) {};
\node (v9) at (9.5,1.25) {};
\node (v16) at (10.5,1.25) {};
\node (v17) at (12.5,1.25) {};
\node (v7) at (13.5,1.25) {};
\draw[thick]  (v19.center) to (v20.center);
\draw[thick]  (v20.center) to (v21.center);
\draw[thick]  (v22.center) to (v23.center);
\draw[thick]  (v23.center) to (v24.center);
\draw[thick]  (v20.center) to (v23.center);
\draw[thick]  (v23.center) to (v25.center);
\draw[thick]  (v20.center) to (v26.center);
\draw[thick]  (v26.center) to (v25.center);
\draw[thick]  (v26.center) to (v27.center);
\draw[thick]  (v25.center) to (v28.center);
\draw[thick]  (v27.center) to (v29.center);
\draw[thick]  (v28.center) to (v30.center);
\draw[thick]  (v27.center) to (v28.center);
\draw[thick]  (v31.center) to (v32.center);
\draw[thick]  (v29.center) to (v30.center);
\draw[thick]  (v29.center) to (v33.center);
\draw[thick]  (v30.center) to (v34.center);
\draw[thick]  (v34.center) to (v33.center);
\draw[thick]  (v33.center) to (v35.center);
\draw[thick]  (v34.center) to (v36.center);
\draw[thick]  (v37.center) to (v38.center);
\draw[thick]  (v35.center) to (v39.center);
\draw[thick]  (v36.center) to (v40.center);
\draw[thick]  (v35.center) to (v36.center);
\draw[thick]  (v39.center) to (v40.center);
\draw[thick]  (v40.center) to (v41.center);
\draw[thick]  (v41.center) to (v42.center);
\draw[thick]  (v42.center) to (v39.center);
\draw[thick]  (v43.center) to (v42.center);
\draw[thick]  (v42.center) to (v44.center);
\draw[thick]  (v41.center) to (v45.center);
\draw[thick]  (v41.center) to (v46.center);
\node (v47) at (-2.5,2.5) {};
\node (v48) at (-2.5,0) {};
\node (v52) at (1.5,0) {};
\node (v49) at (1.5,2.5) {};
\node (v50) at (3.5,2.5) {};
\node (v54) at (3.5,0) {};
\node (v53) at (7.5,0) {};
\node (v51) at (7.5,2.5) {};
\node (v55) at (9.5,2.5) {};
\node (v56) at (9.5,0) {};
\node (v58) at (13.5,0) {};
\node (v57) at (13.5,2.5) {};
\node (v60) at (-0.5,2.5) {};
\node (v59) at (-0.5,0) {};
\node (v61) at (5.5,2.5) {};
\node (v62) at (5.5,0) {};
\node (v63) at (11.5,0) {};
\node (v64) at (11.5,2.5) {};
\draw[fill=black] (-0.5,1.25) circle (2pt);
\draw[fill=black] (-0.1,1.25) circle (2pt);
\draw[fill=black] (-0.9,1.25) circle (2pt);
\draw[fill=black] (5.5,1.25) circle (2pt);
\draw[fill=black] (5.1,1.25) circle (2pt);
\draw[fill=black] (5.9,1.25) circle (2pt);
\draw[fill=black] (11.5,1.25) circle (2pt);
\draw[fill=black] (11.1,1.25) circle (2pt);
\draw[fill=black] (11.9,1.25) circle (2pt);
\draw [thick,decoration={brace,mirror,raise=-0.05cm},decorate] (-3.4,-2) -- (2.4,-2);
\node at (-0.5,-3.25) {$\mathcal{L}$};
\draw [thick,decoration={brace,mirror,raise=-0.05cm},decorate] (2.6,-2) -- (8.4,-2);
\node at (5.5,-3.25) {$\mathcal{M}$};
\draw [thick,decoration={brace,mirror,raise=-0.05cm},decorate] (8.6,-2) -- (14.4,-2);
\node at (11.5,-3.25) {$\mathcal{R}$};
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=0.68, label distance=-1mm]
\node (v20) at (-3.5,2.5) {};
\node (v26) at (-1.5,2.5) {};
\node (v27) at (0.5,2.5) {};
\node (v31) at (2.5,2.5) {};
\node (v29) at (4.5,2.5) {};
\node (v33) at (6.5,2.5) {};
\node (v35) at (10.5,2.5) {};
\node (v39) at (12.5,2.5) {};
\node (v42) at (14.5,2.5) {};
\node (v23) at (-3.5,0) {};
\node (v25) at (-1.5,0) {};
\node (v28) at (0.5,0) {};
\node (v30) at (4.5,0) {};
\node (v34) at (6.5,0) {};
\node (v38) at (8.5,0) {};
\node (v36) at (10.5,0) {};
\node (v40) at (12.5,0) {};
\node (v41) at (14.5,0) {};
\node[label=left:$8$] (v19) at (-5,3) {};
\node[label=above:$9$] (v21) at (-4,4) {};
\node[label=left:$7$] (v22) at (-5,-0.5) {};
\node[label=below:$6$] (v24) at (-4,-1.5) {};
\node[label=right:$3$] (v45) at (16,-0.5) {};
\node[label=right:$2$] (v44) at (16,3) {};
\node[label=above:$1$] (v43) at (15,4) {};
\node[label=below:$4$] (v46) at (15,-1.5) {};
\node[label=above:$10$] (v37) at (8.5,4) {};
\node[label=below:$5$] (v32) at (2.5,-1.5) {};
\node[label=left:\textcolor{blue!50}{$x_8$}] (v11) at (-4.5,1.25) {};
\node (v1) at (-2.5,1.25) {};
\node (v12) at (-1.5,1.25) {};
\node (v13) at (0.5,1.25) {};
\node (v4) at (1.5,1.25) {};
\node (v5) at (3.5,1.25) {};
\node (v14) at (4.5,1.25) {};
\node (v15) at (6.5,1.25) {};
\node (v6) at (7.5,1.25) {};
\node (v9) at (9.5,1.25) {};
\node (v16) at (10.5,1.25) {};
\node (v17) at (12.5,1.25) {};
\node (v7) at (13.5,1.25) {};
\node[label=right:\textcolor{blue!50}{$x_3$}] (v18) at (15.5,1.25) {};
\node[label=above:\textcolor{blue!50}{$x_{10}$}] (v2) at (2.5,4) {};
\node[label=below:\textcolor{blue!50}{$x_5$}] (v10) at (8.5,-1.5) {};
\node[label=below:\textcolor{blue!50}{$x_6$}] (v3) at (-0.5,-1.5) {};
\node[label=above:\textcolor{blue!50}{$x_1$}] (v8) at (11.5,4) {};
\draw[thick,blue!50]  (v11.center) to (v12.center);
\draw[densely dashed,thick,blue!50]  (v12.center) to (v13.center);
\draw[thick,blue!50]  (v13.center) to (v14.center);
\draw[densely dashed,thick,blue!50]  (v14.center) to (v15.center);
\draw[thick,blue!50]  (v15.center) to (v16.center);
\draw[densely dashed,thick,blue!50]  (v16.center) to (v17.center);
\draw[thick,blue!50]  (v17.center) to (v18.center);
\draw[very thick]  (v19.center) to (v20.center);
\draw[very thick]  (v20.center) to (v21.center);
\draw[very thick]  (v22.center) to (v23.center);
\draw[very thick]  (v23.center) to (v24.center);
\draw[very thick]  (v20.center) to (v23.center);
\draw[very thick]  (v23.center) to (v25.center);
\draw[very thick]  (v20.center) to (v26.center);
\draw[very thick]  (v26.center) to (v25.center);
\draw[densely dashed,very thick]  (v26.center) to (v27.center);
\draw[densely dashed,very thick]  (v25.center) to (v28.center);
\draw[very thick]  (v27.center) to (v29.center);
\draw[very thick]  (v28.center) to (v30.center);
\draw[very thick]  (v27.center) to (v28.center);
\draw[very thick]  (v31.center) to (v32.center);
\draw[very thick]  (v29.center) to (v30.center);
\draw[densely dashed,very thick]  (v29.center) to (v33.center);
\draw[densely dashed,very thick]  (v30.center) to (v34.center);
\draw[very thick]  (v34.center) to (v33.center);
\draw[very thick]  (v33.center) to (v35.center);
\draw[very thick]  (v34.center) to (v36.center);
\draw[very thick]  (v37.center) to (v38.center);
\draw[densely dashed,very thick]  (v35.center) to (v39.center);
\draw[densely dashed,very thick]  (v36.center) to (v40.center);
\draw[very thick]  (v35.center) to (v36.center);
\draw[very thick]  (v39.center) to (v40.center);
\draw[very thick]  (v40.center) to (v41.center);
\draw[very thick]  (v41.center) to (v42.center);
\draw[very thick]  (v42.center) to (v39.center);
\draw[very thick]  (v43.center) to (v42.center);
\draw[very thick]  (v42.center) to (v44.center);
\draw[very thick]  (v41.center) to (v45.center);
\draw[very thick]  (v41.center) to (v46.center);
\node (v47) at (-2.5,2.5) {};
\node (v48) at (-2.5,0) {};
\node (v52) at (1.5,0) {};
\node (v49) at (1.5,2.5) {};
\node (v50) at (3.5,2.5) {};
\node (v54) at (3.5,0) {};
\node (v53) at (7.5,0) {};
\node (v51) at (7.5,2.5) {};
\node (v55) at (9.5,2.5) {};
\node (v56) at (9.5,0) {};
\node (v58) at (13.5,0) {};
\node (v57) at (13.5,2.5) {};
\draw[thick,blue!50]  (v47.center) to (v2.center);
\draw[thick,blue!50]  (v1.center) to (v48.center);
\draw[thick,blue!50]  (v48.center) to (v3.center);
\draw[thick,blue!50]  (v49.center) to (v2.center);
\draw[thick,blue!50]  (v2.center) to (v50.center);
\draw[thick,blue!50]  (v2.center) to (v51.center);
\draw[thick,blue!50]  (v4.center) to (v52.center);
\draw[thick,blue!50]  (v6.center) to (v53.center);
\draw[thick,blue!50]  (v5.center) to (v54.center);
\draw[thick,blue!50]  (v3.center) to (v52.center);
\draw[thick,blue!50]  (v55.center) to (v56.center);
\draw[thick,blue!50]  (v57.center) to (v58.center);
\draw[thick,blue!50]  (v54.center) to (v10.center);
\draw[thick,blue!50]  (v53.center) to (v10.center);
\draw[thick,blue!50]  (v10.center) to (v56.center);
\draw[thick,blue!50]  (v10.center) to (v58.center);
\draw[thick,blue!50]  (v55.center) to (v8.center);
\draw[thick,blue!50]  (v8.center) to (v57.center);
\draw[thick,blue!50]  (-2.5,1.25) edge (-2.5,1.5);
\draw[thick,blue!50]  (-2.5,2) edge (-2.5,2.5);
\draw[thick,blue!50]  (1.5,1.25) edge (1.5,1.5);
\draw[thick,blue!50]  (1.5,2) edge (1.5,2.5);
\draw[thick,blue!50]  (3.5,1.25) edge (3.5,1.5);
\draw[thick,blue!50]  (3.5,2) edge (3.5,2.5);
\draw[thick,blue!50]  (7.5,1.25) edge (7.5,1.5);
\draw[thick,blue!50]  (7.5,2) edge (7.5,2.5);
\node (v60) at (-0.5,2.5) {};
\node (v59) at (-0.5,0) {};
\node (v61) at (5.5,2.5) {};
\node (v62) at (5.5,0) {};
\node (v63) at (11.5,0) {};
\node (v64) at (11.5,2.5) {};
\draw[densely dashed,thick,blue!50]  (v59.center) to (v3.center);
\draw[densely dashed,thick,blue!50]  (v60.center) to (v2.center);
\draw[densely dashed,thick,blue!50]  (v2.center) to (v61.center);
\draw[densely dashed,thick,blue!50]  (v62.center) to (v10.center);
\draw[densely dashed,thick,blue!50]  (v10.center) to (v63.center);
\draw[densely dashed,thick,blue!50]  (v64.center) to (v8.center);
\draw[densely dashed,thick,blue!50]  (v60.center) edge (v59.center);
\draw[densely dashed,thick,blue!50]  (v61.center) edge (v62.center);
\draw[densely dashed,thick,blue!50]  (v64.center) edge (v63.center);
\draw[fill=blue!50] (v1) circle (2pt);
\draw[fill=blue!50] (-0.5,1.25) circle (2pt);
\draw[fill=blue!50]  (v4) circle (2pt);
\draw[fill=blue!50]  (v5) circle (2pt);
\draw[fill=blue!50] (5.5,1.25) circle (2pt);
\draw[fill=blue!50]  (v6) circle (2pt);
\draw[fill=blue!50]  (v9) circle (2pt);
\draw[fill=blue!50] (11.5,1.25) circle (2pt);
\draw[fill=blue!50]  (v7) circle (2pt);
\node[label={[xshift=0.0cm, yshift=0.05cm]\textcolor{blue!50}{$x_{l_{\mathcal{R}+\mathcal{M}+\mathcal{L}}}$}}] (xlRML) at (v1) {};
\node[label={[xshift=0.0cm, yshift=0.05cm]\textcolor{blue!50}{$x_{l_{\mathcal{R}+\mathcal{M}+1}}$}}] (xlRM1) at (v4) {};
\node[label={[xshift=0.0cm, yshift=0.05cm]\textcolor{blue!50}{$x_{l_{\mathcal{R}+\mathcal{M}}}$}}] (xlRM) at (v5) {};
\node[label={[xshift=0.0cm, yshift=0.05cm]\textcolor{blue!50}{$x_{l_{\mathcal{R}+1}}$}}] (xlR1) at (v6) {};
\node[label={[xshift=0.35cm, yshift=-0.05cm]\textcolor{blue!50}{$x_{l_{\mathcal{R}}}$}}] (xlR) at (v9) {};
\node[label={[xshift=0.35cm, yshift=-0.05cm]\textcolor{blue!50}{$x_{l_{1}}$}}] (xl1) at (v7) {};
\draw [thick,decoration={brace,mirror,raise=0.5cm},decorate] (-3.4,-1.8) -- (2.4,-1.8);
\node at (-0.5,-3.05) {$\mathcal{L}$};
\draw [thick,decoration={brace,mirror,raise=0.5cm},decorate] (2.6,-1.8) -- (8.4,-1.8);
\node at (5.5,-3.05) {$\mathcal{M}$};
\draw [thick,decoration={brace,mirror,raise=0.5cm},decorate] (8.6,-1.8) -- (14.4,-1.8);
\node at (11.5,-3.05) {$\mathcal{R}$};
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=0.25, label distance=-1mm,baseline={([yshift=-.5ex]current bounding box.center)}]
\node (v20) at (-3.5,2.5) {};
\node (v26) at (-1.5,2.5) {};
\node (v27) at (0.5,2.5) {};
\node at (2.5,2.5) {};
\node (v35) at (4.5,2.5) {};
\node (v39) at (6.5,2.5) {};
\node (v42) at (8.5,2.5) {};
\node (v23) at (-3.5,0) {};
\node (v25) at (-1.5,0) {};
\node (v28) at (0.5,0) {};
\node (v38) at (2.5,0) {};
\node (v36) at (4.5,0) {};
\node (v40) at (6.5,0) {};
\node (v41) at (8.5,0) {};
\node (v19) at (-5,3) {};
\node (v21) at (-4,4) {};
\node (v22) at (-5,-0.5) {};
\node (v24) at (-4,-1.5) {};
\node (v45) at (10,-0.5) {};
\node (v44) at (10,3) {};
\node (v43) at (9,4) {};
\node (v46) at (9,-1.5) {};
\node (v37) at (2.5,4) {};
\node (v1) at (-2.5,1.25) {};
\node (v12) at (-1.5,1.25) {};
\node (v13) at (0.5,1.25) {};
\node (v4) at (1.5,1.25) {};
\node (v9) at (3.5,1.25) {};
\node (v16) at (4.5,1.25) {};
\node (v17) at (6.5,1.25) {};
\node (v7) at (7.5,1.25) {};
\node (v47) at (-2.5,2.5) {};
\node (v48) at (-2.5,0) {};
\node (v52) at (1.5,0) {};
\node (v49) at (1.5,2.5) {};
\node (v55) at (3.5,2.5) {};
\node (v56) at (3.5,0) {};
\node (v58) at (7.5,0) {};
\node (v57) at (7.5,2.5) {};
\node (v60) at (-0.5,2.5) {};
\node (v59) at (-0.5,0) {};
\node (v63) at (5.5,0) {};
\node (v64) at (5.5,2.5) {};
\node at (-0.5,1.25) {};
\node at (2.5,1.25) {};
\node at (5.5,1.25) {};
\node (v5) at (2.5,-1.5) {};
\draw[thick]  (v19.center) edge (v20.center);
\draw[thick]  (v20.center) edge (v21.center);
\draw[thick]  (v20.center) edge (v23.center);
\draw[thick]  (v23.center) edge (v22.center);
\draw[thick]  (v23.center) edge (v24.center);
\draw[thick]  (v23.center) edge (v25.center);
\draw[thick]  (v20.center) edge (v26.center);
\draw[thick]  (v26.center) edge (v25.center);
\draw[thick]  (v28.center) edge (v27.center);
\draw[thick]  (v27.center) edge (v35.center);
\draw[thick]  (v35.center) edge (v36.center);
\draw[thick]  (v36.center) edge (v28.center);
\draw[thick]  (v38.center) edge (v37.center);
\draw[thick]  (v38.center) edge (v5.center);
\draw[thick]  (v39.center) edge (v40.center);
\draw[thick]  (v40.center) edge (v41.center);
\draw[thick]  (v41.center) edge (v42.center);
\draw[thick]  (v39.center) edge (v42.center);
\draw[thick]  (v42.center) edge (v43.center);
\draw[thick]  (v42.center) edge (v44.center);
\draw[thick]  (v41.center) edge (v45.center);
\draw[thick]  (v41.center) edge (v46.center);
\draw[thick]  (v26.center) edge (v27.center);
\draw[thick]  (v25.center) edge (v28.center);
\draw[thick]  (v35.center) edge (v39.center);
\draw[thick]  (v36.center) edge (v40.center);
\draw[fill=black] (-0.5,1.25) circle (2pt);
\draw[fill=black] (-0.1,1.25) circle (2pt);
\draw[fill=black] (-0.9,1.25) circle (2pt);
\draw[fill=black] (5.5,1.25) circle (2pt);
\draw[fill=black] (5.1,1.25) circle (2pt);
\draw[fill=black] (5.9,1.25) circle (2pt);
\end{tikzpicture} = \int_0^\infty \frac{dx}{y} \, \mathcal{G}^{(2\mathcal{R}+2\mathcal{L}-1)}_{\mathcal{L},\mathcal{R}}(x,y)\,,
\end{equation}
and 
\begin{equation}
\label{eq: 10pt_staggered_elliptic_ladders_conclusion}
\begin{tikzpicture}[scale=0.25, label distance=-1mm,baseline={([yshift=-.5ex]current bounding box.center)}]
\node (v20) at (-3.5,2.5) {};
\node (v26) at (-1.5,2.5) {};
\node (v27) at (0.5,2.5) {};
\node (v31) at (2.5,2.5) {};
\node (v29) at (4.5,2.5) {};
\node (v33) at (6.5,2.5) {};
\node at (8.5,2.5) {};
\node (v35) at (10.5,2.5) {};
\node (v39) at (12.5,2.5) {};
\node (v42) at (14.5,2.5) {};
\node (v23) at (-3.5,0) {};
\node (v25) at (-1.5,0) {};
\node (v28) at (0.5,0) {};
\node at (2.5,0) {};
\node (v30) at (4.5,0) {};
\node (v34) at (6.5,0) {};
\node (v38) at (8.5,0) {};
\node (v36) at (10.5,0) {};
\node (v40) at (12.5,0) {};
\node (v41) at (14.5,0) {};
\node (v19) at (-5,3) {};
\node (v21) at (-4,4) {};
\node (v22) at (-5,-0.5) {};
\node (v24) at (-4,-1.5) {};
\node (v45) at (16,-0.5) {};
\node (v44) at (16,3) {};
\node (v43) at (15,4) {};
\node (v46) at (15,-1.5) {};
\node (v37) at (8.5,4) {};
\node (v32) at (2.5,-1.5) {};
\node (v1) at (-2.5,1.25) {};
\node (v12) at (-1.5,1.25) {};
\node (v13) at (0.5,1.25) {};
\node (v4) at (1.5,1.25) {};
\node (v5) at (3.5,1.25) {};
\node (v14) at (4.5,1.25) {};
\node (v15) at (6.5,1.25) {};
\node (v6) at (7.5,1.25) {};
\node (v9) at (9.5,1.25) {};
\node (v16) at (10.5,1.25) {};
\node (v17) at (12.5,1.25) {};
\node (v7) at (13.5,1.25) {};
\draw[thick]  (v19.center) to (v20.center);
\draw[thick]  (v20.center) to (v21.center);
\draw[thick]  (v22.center) to (v23.center);
\draw[thick]  (v23.center) to (v24.center);
\draw[thick]  (v20.center) to (v23.center);
\draw[thick]  (v23.center) to (v25.center);
\draw[thick]  (v20.center) to (v26.center);
\draw[thick]  (v26.center) to (v25.center);
\draw[thick]  (v26.center) to (v27.center);
\draw[thick]  (v25.center) to (v28.center);
\draw[thick]  (v27.center) to (v29.center);
\draw[thick]  (v28.center) to (v30.center);
\draw[thick]  (v27.center) to (v28.center);
\draw[thick]  (v31.center) to (v32.center);
\draw[thick]  (v29.center) to (v30.center);
\draw[thick]  (v29.center) to (v33.center);
\draw[thick]  (v30.center) to (v34.center);
\draw[thick]  (v34.center) to (v33.center);
\draw[thick]  (v33.center) to (v35.center);
\draw[thick]  (v34.center) to (v36.center);
\draw[thick]  (v37.center) to (v38.center);
\draw[thick]  (v35.center) to (v39.center);
\draw[thick]  (v36.center) to (v40.center);
\draw[thick]  (v35.center) to (v36.center);
\draw[thick]  (v39.center) to (v40.center);
\draw[thick]  (v40.center) to (v41.center);
\draw[thick]  (v41.center) to (v42.center);
\draw[thick]  (v42.center) to (v39.center);
\draw[thick]  (v43.center) to (v42.center);
\draw[thick]  (v42.center) to (v44.center);
\draw[thick]  (v41.center) to (v45.center);
\draw[thick]  (v41.center) to (v46.center);
\node (v47) at (-2.5,2.5) {};
\node (v48) at (-2.5,0) {};
\node (v52) at (1.5,0) {};
\node (v49) at (1.5,2.5) {};
\node (v50) at (3.5,2.5) {};
\node (v54) at (3.5,0) {};
\node (v53) at (7.5,0) {};
\node (v51) at (7.5,2.5) {};
\node (v55) at (9.5,2.5) {};
\node (v56) at (9.5,0) {};
\node (v58) at (13.5,0) {};
\node (v57) at (13.5,2.5) {};
\node (v60) at (-0.5,2.5) {};
\node (v59) at (-0.5,0) {};
\node (v61) at (5.5,2.5) {};
\node (v62) at (5.5,0) {};
\node (v63) at (11.5,0) {};
\node (v64) at (11.5,2.5) {};
\draw[fill=black] (-0.5,1.25) circle (2pt);
\draw[fill=black] (-0.1,1.25) circle (2pt);
\draw[fill=black] (-0.9,1.25) circle (2pt);
\draw[fill=black] (5.5,1.25) circle (2pt);
\draw[fill=black] (5.1,1.25) circle (2pt);
\draw[fill=black] (5.9,1.25) circle (2pt);
\draw[fill=black] (11.5,1.25) circle (2pt);
\draw[fill=black] (11.1,1.25) circle (2pt);
\draw[fill=black] (11.9,1.25) circle (2pt);
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=0.55, label distance=-1mm,baseline={([yshift=-0.1cm]current bounding box.center)}]
\node (v1) at (0,0) {};
\node (v2) at (0,-2) {};
\node (v3) at (2,-2) {};
\node (v4) at (2,0) {};
\node (v5) at (4,-2) {};
\node (v6) at (4,-2) {};
\node[label=above:$1$] (p1) at (4,1) {};
\node[label=right:$2$] (p2) at (5,0) {};
\node[label=right:$3$] (p3) at (5,-2) {};
\node[label=below:$4$] (p4) at (4,-3) {};
\node[label=below:$5$] (p5) at (2.6,-3) {};
\node[label=below:$6$] (p6) at (1.4,-3) {};
\node[label=below:$7$] (p7) at (0,-3) {};
\node[label=left:$8$] (p8) at (-1,-2) {};
\node[label=left:$9$] (p9) at (-1,0) {};
\node[label=above:$10$] (p10) at (0,1) {};
\node[label=above:$11$] (p11) at (1.4,1) {};
\node[label=above:$12$] (p12) at (2.6,1) {};
\node[label={[xshift=0.15cm, yshift=-0.1cm]\textcolor{blue!50}{$x_1$}}] (x1) at (3,0.5) {};
\node[label=right:\textcolor{blue!50}{$x_2$}] (x2) at (4.5,-1) {};
\node[label={[xshift=0.175cm, yshift=-0.45cm]\textcolor{blue!50}{$x_3$}}] (x3) at (3,-2.5) {};
\node[label={[xshift=-0.1cm, yshift=-0.45cm]\textcolor{blue!50}{$x_4$}}] (x4) at (1,-2.5) {};
\node[label=left:\textcolor{blue!50}{$x_5$}] (x5) at (-0.5,-1) {};
\node[label={[xshift=-0.1cm, yshift=-0.1cm]\textcolor{blue!50}{$x_6$}}] (x6) at (1,0.5) {};
\node[label={[xshift=0.275cm, yshift=-0.1cm]\textcolor{blue!50}{$x_{l_2}$}}] (xl2) at (1,-1) {};
\node[label={[xshift=0.275cm, yshift=-0.1cm]\textcolor{blue!50}{$x_{l_1}$}}] (xl1) at (3,-1) {};
\draw[very thick]  (p1.center) edge (p4.center);
\draw[very thick]  (v3.center) edge (v4.center);
\draw[very thick]  (v3.center) edge (p5.center);
\draw[very thick]  (v3.center) edge (p6.center);
\draw[very thick]  (v4.center) edge (p11.center);
\draw[very thick]  (v4.center) edge (p12.center);
\draw[very thick]  (p7.center) edge (p10.center);
\draw[very thick]  (p2.center) edge (p9.center);
\draw[very thick]  (p3.center) edge (p8.center);
\draw[thick, blue!50]  (x1.center) edge (x3.center);
\draw[thick, blue!50]  (x4.center) edge (x6.center);
\draw[thick, blue!50]  (x2.center) edge (x5.center);
\draw[fill=blue!50] (xl1) circle (2pt);
\draw[fill=blue!50] (xl2) circle (2pt);
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=0.5, label distance=-1mm,baseline={([yshift=-0.1cm]current bounding box.center)}]
\node (v1) at (0,0) {};
\node (v2) at (0,-2) {};
\node (v3) at (2,-2) {};
\node (v4) at (2,0) {};
\node[label=above:$1$] (p1) at (2,1) {};
\node[label=right:$2$] (p2) at (3,0) {};
\node[label=right:$3$] (p3) at (3,-2) {};
\node[label=below:$4$] (p4) at (2,-3) {};
\node[label=below:$5$] (p5) at (0,-3) {};
\node[label=left:$7$] (p6) at (-1,-2) {};
\node[label=left:$8$] (p7) at (-1,0) {};
\node[label=above:$10$] (p8) at (0,1) {};
\node[label=above:\textcolor{blue!50}{$x_1$}] (x1) at (1,0.5) {};
\node[label=right:\textcolor{blue!50}{$x_3$}] (x3) at (2.5,-1) {};
\node[label=below:\textcolor{blue!50}{$x_5$}] (x5) at (1,-2.5) {};
\node[label=left:\textcolor{blue!50}{$x_8$}] (x7) at (-0.5,-1) {};
\node[label={[xshift=0.25cm, yshift=-0.1cm]\textcolor{blue!50}{$x_l$}}] (xl) at (1,-1) {};
\draw[very thick]  (p1.center) edge (p4.center);
\draw[very thick]  (p5.center) edge (p8.center);
\draw[very thick]  (p2.center) edge (p7.center);
\draw[very thick]  (p3.center) edge (p6.center);
\draw[thick, blue!50]  (x1.center) edge (x5.center);
\draw[thick, blue!50]  (x3.center) edge (x7.center);
\draw[fill=blue!50] (xl) circle (2pt);
\draw[fill=black] (-0.57,-2.59) circle (2pt);
\draw[fill=black] (-0.79,-2.34) circle (2pt);
\draw[fill=black] (-0.31,-2.81) circle (2pt);
\draw[fill=black] (-0.81,0.32) circle (2pt);
\draw[fill=black] (-0.58,0.58) circle (2pt);
\draw[fill=black] (-0.31,0.81) circle (2pt);
\end{tikzpicture}\,, \qquad \qquad \qquad \qquad \begin{tikzpicture}[scale=0.5, label distance=-1mm,baseline={([yshift=-0.1cm]current bounding box.center)}]
\node (v1) at (0,0) {};
\node (v2) at (0,-2) {};
\node (v3) at (2,-2) {};
\node (v4) at (2,0) {};
\node[label=above:$1$] (p1) at (2,1) {};
\node[label=right:$2$] (p2) at (3,0) {};
\node[label=right:$3$] (p3) at (3,-2) {};
\node[label=below:$5$] (p4) at (2,-3) {};
\node[label=below:$6$] (p5) at (0,-3) {};
\node[label=left:$7$] (p6) at (-1,-2) {};
\node[label=left:$8$] (p7) at (-1,0) {};
\node[label=above:$10$] (p8) at (0,1) {};
\node[label=above:\textcolor{blue!50}{$x_1$}] (x1) at (1,0.5) {};
\node[label=right:\textcolor{blue!50}{$x_3$}] (x3) at (2.5,-1) {};
\node[label=below:\textcolor{blue!50}{$x_6$}] (x5) at (1,-2.5) {};
\node[label=left:\textcolor{blue!50}{$x_8$}] (x7) at (-0.5,-1) {};
\node[label={[xshift=0.25cm, yshift=-0.1cm]\textcolor{blue!50}{$x_l$}}] (xl) at (1,-1) {};
\draw[very thick]  (p1.center) edge (p4.center);
\draw[very thick]  (p5.center) edge (p8.center);
\draw[very thick]  (p2.center) edge (p7.center);
\draw[very thick]  (p3.center) edge (p6.center);
\draw[thick, blue!50]  (x1.center) edge (x5.center);
\draw[thick, blue!50]  (x3.center) edge (x7.center);
\draw[fill=blue!50] (xl) circle (2pt);
\draw[fill=black] (2.58,-2.58) circle (2pt);
\draw[fill=black] (2.8,-2.32) circle (2pt);
\draw[fill=black] (2.31,-2.81) circle (2pt);
\draw[fill=black] (-0.81,0.32) circle (2pt);
\draw[fill=black] (-0.58,0.58) circle (2pt);
\draw[fill=black] (-0.31,0.81) circle (2pt);
\end{tikzpicture}

==> (inline-12) <==
\begin{tabular}{c @{\hspace{1cm}} c @{\hspace{1cm}} c @{\hspace{1cm}} c @{\hspace{1cm}} c}
        1SF: & \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
            \node[] (a) at (-0.5,0) {};
            \node[] (a1) at (0,0) {};
            \node[] (a2) at (1,0) {};
            \node[] (a3) at (1.5,0) {};
            \node[] (b) at (0.5,-0.5) {};
            \node[] (c) at (0,-1) {};
            \node[] (c1) at (1,-1) {};
            \draw[line width=0.15mm] (c.center) --  (a.center);
            \draw[line width=0.15mm] (a1.center) --  (b.center);
            \draw[line width=0.15mm] (c.center) --  (b.center);
            \draw[line width=0.15mm] (b.center) --  (c1.center);
            \draw[line width=0.5mm] (a.center) --  (a3.center);
            \draw[line width=0.15mm] (b.center) --  (a2.center);
            \draw[line width=0.5mm] (c.center) --  (c1.center);
            \draw[line width=0.5mm] (-0.65,0) -- (a.center);
            \draw[line width=0.5mm] (a3.center) -- (1.65,0);
            \draw[line width=0.5mm] (-0.65,-1) -- (c.center);
            \draw[line width=0.15mm] (c1.center) --  (a3.center);
            \draw[line width=0.5mm] (c1.center) -- (1.65,-1);
        \end{tikzpicture} & \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
	\node[] (b2) at (0.75,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.5mm] (a2.center) --(a3.center);
\end{tikzpicture} & \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
     \draw[line width=0.5mm] (a2.center) -- (a3.center);
\end{tikzpicture} & \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b3.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}
        \\
        & \small $\text{CY}_3$ & \small K3 & \small K3 & \small K3 \\[0.5cm]
        
        2SF: & \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
            \node[] (a) at (0,0) {};
            \node[] (a1) at (0.75,0) {};
            \node[] (a2) at (1.5,0) {};
            \node[] (b) at (0,-0.5) {};
            \node[] (b1) at (0.5,-0.5) {};
            \node[] (b2) at (1.5,-0.5) {};
            \node[] (c) at (0,-1) {};
            \node[] (c1) at (0.75,-1) {};
            \node[] (c2) at (1.5,-1) {};
            \node[] (p1) at ($(a)+(-0.2,0)$) {};
            \node[] (p2) at ($(c)+(-0.2,0)$) {};
            \node[] (p3) at ($(c2)+(0.2,0)$) {};
            \node[] (p4) at ($(a2)+(0.2,0)$) {};
            \draw[line width=0.15mm] (c.center) -- (a.center);
            \draw[line width=0.15mm] (b.center) -- (b2.center);
            \draw[line width=0.15mm] (c2.center) -- (a2.center);
            \draw[line width=0.15mm] (b2.center) -- (c1.center);
            \draw[line width=0.15mm] (b.center) -- (a1.center);
            \draw[line width=0.5mm] (p1.center) -- (p4.center);
            \draw[line width=0.5mm] (p2.center) -- (p3.center);
        \end{tikzpicture} & \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	%\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b.center) -- (c3.center);
    \draw[line width=0.15mm] (c2.center) -- (b.center);
	%\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture} & \begin{tikzpicture}[baseline={([yshift=-0.235cm]current bounding box.center)}]
    % Defining nodes with the new scaled positions
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    %\draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c1.center);
    \draw[line width=0.15mm] (a1.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
\end{tikzpicture} & \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (a.center) -- (c.center);
	\draw[line width=0.15mm] (a1.center) -- (c1.center);
	\draw[line width=0.15mm] (a2.center) -- (c2.center);
	\draw[line width=0.15mm] (a.center) -- (c2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}
        \\
        & \small $\text{CY}'_3$ & \small K3 & \small K3 & \small $\text{K3}'$
    \end{tabular}

==> (inline-13) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=1.2] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-1) {};
	\node[label=left:{$\overline{p}_1{-}\frac{q}{2}$}] (p1) at ($(a)+(-1,0)$) {};
	\node[label=left:{$\overline{p}_2{+}\frac{q}{2}$}] (p2) at ($(b)+(-1,0)$) {};
	\node[label=right:{$\overline{p}_2{-}\frac{q}{2}$}] (p3) at ($(b)+(1,0)$) {};
	\node[label=right:{$\overline{p}_1{+}\frac{q}{2}$}] (p4) at ($(a)+(1,0)$) {};
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0.75cm, yshift=0cm]$q$}] {\midarrow} (a.center);
	\draw[line width=0.5mm, postaction={decorate}] (p1.center) -- node[sloped, allow upside down] {\midarrow} (a.center);
	\draw[line width=0.5mm, postaction={decorate}] (a.center) -- node[sloped, allow upside down] {\midarrow} (p4.center);
	\draw[line width=0.5mm, postaction={decorate}] (p2.center) -- node[sloped, allow upside down] {\midarrow} (b.center);
	\draw[line width=0.5mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down] {\midarrow} (p3.center);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (p4) at ($(a)+(2,0)$) {};
	\draw[line width=0.15mm, postaction={decorate}] (a.center) -- node[sloped, allow upside down] {\midarrow} (p4.center);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (p4) at ($(a)+(2,0)$) {};
	\draw[line width=0.5mm, postaction={decorate}] (a.center) -- node[sloped, allow upside down] {\midarrow} (p4.center);
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[scale=0.85] 
	\node[] (a) at (0,0) {};
	\node[] (d1) at (0,-0.4) {};
	\node[] (d2) at (0,-1.2) {};
	\node[] (b) at (0,-1.6) {};
	\node[] (p1) at ($(a)+(-0.7,0)$) {};
	\node[] (p2) at ($(b)+(-0.7,0)$) {};
	\node[] (p3) at ($(b)+(0.7,0)$) {};
	\node[] (p4) at ($(a)+(0.7,0)$) {};
	\draw[line width=0.15mm] (d1.center) -- (a.center);
	\draw[line width=0.15mm] (d2.center) -- (b.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm] (0,-0.8) circle (0.4);
\end{tikzpicture}}
\qquad \quad
\subfloat[]{\begin{tikzpicture}[scale=1.1] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (p1) at ($(a)+(-0.3,0)$) {};
	\node[] (p2) at ($(b)+(-0.3,0)$) {};
	\node[] (p3) at ($(b)+(1.3,0)$) {};
	\node[] (p4) at ($(a)+(1.3,0)$) {};
	\draw[line width=0.15mm] (a.center) -- (b.center);
    \draw[line width=0.15mm] (1,0) -- (1,-1);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}}
\qquad \quad
\subfloat[]{
\begin{tikzpicture}[scale=1.1] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (c) at (0.5,-0.5) {};
	\node[] (p1) at ($(a)+(-0.5,0)$) {};
	\node[] (p2) at ($(b)+(-0.5,0)$) {};
	\node[] (p3) at ($(b)+(1,0)$) {};
	\node[] (p4) at ($(a)+(1,0)$) {};
	\draw[line width=0.15mm] (a.center) -- (b.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm] (a.center) -- (c.center);
	\draw[line width=0.5mm] (c.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (b.center);
	\draw[line width=0.5mm] (b.center) -- (c.center);
	\draw[line width=0.5mm] (c.center) -- (p3.center);
\end{tikzpicture}}
\qquad \quad
\subfloat[]{\begin{tikzpicture}[scale=0.9] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (p1) at ($(a)+(-0.3,0)$) {};
	\node[] (p2) at ($(b)+(-0.3,0)$) {};
	\node[] (p3) at ($(b)+(1.3,0)$) {};
	\node[] (p4) at ($(a)+(1.3,0)$) {};
	\draw[line width=0.15mm] (a.center) -- (b.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm] (1,0) arc (0:180:0.5);
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.375,0) {};
	\node[] (a2) at (0.75,0) {};
    \node[] (a3) at (1.125,0) {};
    \node[] (a4) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.25,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.45,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c1.center) -- (a3.center);
    \draw[line width=0.15mm] (c1.center) -- (a4.center);
\end{tikzpicture}} \\[0.1cm]
            \small 0SF order
        \\[0.1cm]}, \qquad \quad \parbox[c]{0.15\textwidth}{
            \centering
            \raisebox{-0.5\height}{\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.15mm] (c.center) -- (c3.center);
\end{tikzpicture}} \\[0.1cm]
            \small 1SF order
        \\[0.1cm]}, \qquad \quad \parbox[c]{0.15\textwidth}{
            \centering
            \raisebox{-0.5\height}{\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.55) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
	\draw[line width=0.15mm] (b.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (c2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c2.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.5mm] (a1.center) -- (a2.center);
\end{tikzpicture} \\[0.1cm]
            \small 1SF order
        \\[0.1cm]}} \enspace \, \longleftarrow \enspace \, \raisebox{-0.25cm}{\parbox[c]{0.15\textwidth}{
            \centering
            \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
     \node[] (a) at (0,0) {};
     \node[] (a1) at (-0.5,0) {};
     \node[] (a2) at (-1,0) {};
     \node[] (a3) at (-1.5,0) {};
     \node[] (b) at (0,-0.5) {};
     \node[] (b1) at (-1,-0.5) {};
     \node[] (b2) at (-1.5,-0.5) {};
     \node[] (c) at (-0.25,-1) {};
     \node[] (c1) at (-1,-1) {};
     \node[] (c2) at (-1.5,-1) {};
     \node[] (p1) at ($(a)+(0.2,0)$) {};
     \node[] (p2) at ($(c)+(0.45,0)$) {};
     \node[] (p3) at ($(c2)+(-0.2,0)$) {};
     \node[] (p4) at ($(a3)+(-0.2,0)$) {};
     \draw[line width=0.5mm] (p1.center) -- (a1.center);
     \draw[line width=0.5mm] (a1.center) -- (a2.center);
     \draw[line width=0.5mm] (a2.center) -- (p4.center);
     \draw[line width=0.5mm] (p2.center) -- (p3.center);
     \draw[line width=0.15mm] (a.center) -- (c.center);
     \draw[line width=0.15mm] (c.center) -- (a1.center);
     \draw[line width=0.15mm] (c1.center) -- (b1.center);
     \draw[line width=0.15mm] (c2.center) -- (b2.center);
     \draw[line width=0.15mm] (b1.center) -- (b2.center);
     \draw[line width=0.15mm] (b1.center) -- (a2.center);
     \draw[line width=0.15mm] (b2.center) -- (a3.center);
     \draw[line width=0.15mm] (c2.center) -- (b2.center);
\end{tikzpicture} \\[0.1cm]
            \small Superclassical
        \\[0.1cm]}} \enspace \, \longrightarrow \enspace \, \raisebox{-0.25cm}{\parbox[c]{0.15\textwidth}{
            \centering
            \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,0.5) {};
	\node[] (b1) at (0.5,0.5) {};
	\node[] (b2) at (1,0.5) {};
    \node[] (b3) at (1.5,0.5) {};
	\node[] (c) at (0,1) {};
	\node[] (c1) at (0.5,1) {};
	\node[] (c2) at (1,1) {};
    \node[] (c3) at (1.5,1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (c2.center);
    \draw[line width=0.15mm] (c2.center) -- (a2.center);
    \draw[line width=0.15mm] (a2.center) -- (c3.center);
    \draw[line width=0.5mm] (a1.center) -- (a3.center);
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.5mm] (a1.center) -- (a3.center);
\end{tikzpicture} \ \longrightarrow \ \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[blue, line width=0.2mm] (c.center) -- (a.center);
	\draw[blue, line width=0.2mm] (b.center) -- (b1.center);
	\draw[blue, line width=0.2mm] (b1.center) -- (b2.center);
    \draw[blue, line width=0.2mm] (b1.center) -- (a1.center);
    \draw[blue, line width=0.2mm] (b2.center) -- (b3.center);
	\draw[blue, line width=0.2mm] (b2.center) -- (c2.center);
    \draw[blue, line width=0.2mm] (a3.center) -- (c3.center);
    \node at (a.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (a1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (a3.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (c.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (c2.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (c3.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \ + \ \ \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}
\begin{tabular}{|c|c|c|c|c|}
\Xhline{0.2ex}
\enspace $\nex=2$ \enspace & \enspace $\nex=3$ \enspace & \enspace $\nex=4$ \enspace & \enspace $\nex=5$ \enspace & \enspace $\nex=6$ \enspace \\
\hline
& & & & \\[-0.4cm]
\enspace \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)},scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1,0) {};
    \draw[blue, line width=0.2mm] (a.center) -- (a1.center);
    \node at (a.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (a1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \enspace & \enspace \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)},scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
    \node[] (b) at (1.125,0.65) {};
    \node[] (b1) at (1.125,-0.65) {};
    \draw[blue, line width=0.2mm] (a.center) -- (a1.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b1.center);
    \node at (a.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \enspace & \enspace \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)},scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1,0) {};
    \node[] (b) at (1.375,0.65) {};
    \node[] (b1) at (1.375,-0.65) {};
    \node[] (c) at (-0.375,0.65) {};
    \node[] (c1) at (-0.375,-0.65) {};
    \draw[blue, line width=0.2mm] (a.center) -- (c.center);
    \draw[blue, line width=0.2mm] (a.center) -- (c1.center);
    \draw[blue, line width=0.2mm] (a.center) -- (a1.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b1.center);
    \node at (c.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (c1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \enspace & \enspace \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)},scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1.5,0) {};
    \node[] (b) at (1.875,0.65) {};
    \node[] (b1) at (1.875,-0.65) {};
    \node[] (c) at (-0.375,0.65) {};
    \node[] (c1) at (-0.375,-0.65) {};
    \node[] (d) at (0.75,0.65) {};
    \draw[blue, line width=0.2mm] (a.center) -- (c.center);
    \draw[blue, line width=0.2mm] (a.center) -- (c1.center);
    \draw[blue, line width=0.2mm] (a.center) -- (a1.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b1.center);
    \draw[blue, line width=0.2mm] (0.75,0) -- (d.center);
    \node at (c.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (c1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (d.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \enspace & \enspace \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)},scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (2.25,0) {};
    \node[] (b) at (2.625,0.65) {};
    \node[] (b1) at (2.625,-0.65) {};
    \node[] (c) at (-0.375,0.65) {};
    \node[] (c1) at (-0.375,-0.65) {};
    \node[] (d) at (0.75,0.65) {};
    \node[] (d1) at (1.5,0.65) {};
    \draw[blue, line width=0.2mm] (a.center) -- (c.center);
    \draw[blue, line width=0.2mm] (a.center) -- (c1.center);
    \draw[blue, line width=0.2mm] (a.center) -- (a1.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b1.center);
    \draw[blue, line width=0.2mm] (0.75,0) -- (d.center);
    \draw[blue, line width=0.2mm] (1.5,0) -- (d1.center);
    \node at (c.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (c1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (d.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (d1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \enspace \\
& & & & \\[-0.3cm]
\enspace \enspace & \enspace \enspace & \enspace \enspace & \enspace \enspace & \enspace \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)},scale=0.6] 
	\node[] (a) at (-0.87,1.5) {};
	\node[] (a1) at (0.87,1.5) {};
    \node[] (b) at (0,1) {};
    \node[] (c) at (-1.73,0) {};
    \node[] (c1) at (0,0) {};
    \node[] (c2) at (1.73,0) {};
    \node[] (d) at (-0.87,-0.5) {};
    \node[] (d1) at (0.87,-0.5) {};
    \node[] (e) at (-0.87,-1.5) {};
    \node[] (e1) at (0.87,-1.5) {};
    \draw[blue, line width=0.2mm] (a.center) -- (b.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b.center);
    \draw[blue, line width=0.2mm] (b.center) -- (c1.center);
    \draw[blue, line width=0.2mm] (c1.center) -- (d.center);
    \draw[blue, line width=0.2mm] (c1.center) -- (d1.center);
    \draw[blue, line width=0.2mm] (c.center) -- (d.center);
    \draw[blue, line width=0.2mm] (e.center) -- (d.center);
    \draw[blue, line width=0.2mm] (c2.center) -- (d1.center);
    \draw[blue, line width=0.2mm] (e1.center) -- (d1.center);
    \node at (a.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (a1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (c.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (c2.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (e.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (e1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \enspace \\[0.8cm]
\Xhline{0.2ex}
\end{tabular}

==> (inline-17) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)},scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1,0) {};
    \node[] (b) at (1.375,0.65) {};
    \node[] (b1) at (1.375,-0.65) {};
    \node[] (c) at (-0.375,0.65) {};
    \node[] (c1) at (-0.375,-0.65) {};
    \draw[blue, line width=0.2mm] (a.center) -- (c.center);
    \draw[blue, line width=0.2mm] (a.center) -- (c1.center);
    \draw[blue, line width=0.2mm] (a.center) -- (a1.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b1.center);
    \node at (c.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (c1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \ \ + \ \ \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \ = \ \left\{ \ \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)},scale=0.8] 
	\node[] (b1) at (0.8,-0.65) {};
    \node[] (c) at (-0.375,0.65) {};
    \node[] (c1) at (-0.375,-0.65) {};
    \node[] (e) at (0.2,-0.2) {};
    \node[] (e1) at (0.2,-0.65) {};
    \node[] (e2) at (0.8,0.65) {};
    \node[] (f) at (-0.07,0.2) {};
    \node[] (f1) at (0.24,0.65) {};
    \node[] (p1) at ($(c)+(-0.4,0)$) {};
	\node[] (p2) at ($(c1)+(-0.4,0)$) {};
	\node[] (p3) at ($(b1)+(0.4,0)$) {};
	\node[] (p4) at ($(e2)+(0.4,0)$) {};
    \draw[blue, line width=0.2mm] (c.center) -- (e.center);
    \draw[blue, line width=0.2mm] (f.center) -- (f1.center);
    \draw[blue, line width=0.2mm] (e.center) -- (e1.center);
    \draw[blue, line width=0.2mm] (e.center) -- (e2.center);
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \node at (c.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (f1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (e1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (e2.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \ , \ \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)},scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1,0) {};
    \node[] (b) at (1.375,0.65) {};
    \node[] (b1) at (1.375,-0.65) {};
    \node[] (c) at (-0.375,0.65) {};
    \node[] (c1) at (-0.375,-0.65) {};
    \node[] (p1) at ($(c)+(-0.4,0)$) {};
	\node[] (p2) at ($(c1)+(-0.4,0)$) {};
	\node[] (p3) at ($(b1)+(0.4,0)$) {};
	\node[] (p4) at ($(b)+(0.4,0)$) {};
    \draw[blue, line width=0.2mm] (a.center) -- (c.center);
    \draw[blue, line width=0.2mm] (a.center) -- (c1.center);
    \draw[blue, line width=0.2mm] (a.center) -- (a1.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b1.center);
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \node at (c.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (c1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \ \right\} \ + \ \text{permutations} \nonumber \\[0.2cm]
& \, = \left\{ \, \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.2,0) {};
	\node[] (b) at (0.38,-0.5) {};
	\node[] (d) at (0.6,-0.8) {};
    \node[] (e) at (0.6,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(e)+(-0.8,0)$) {};
	\node[] (p3) at ($(e)+(0.8,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (d.center) -- (a2.center);
    \draw[line width=0.15mm] (d.center) -- (e.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}, \, \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.2,0) {};
	\node[] (b) at (0.38,-0.5) {};
	\node[] (d) at (0.6,-0.8) {};
    \node[] (e) at (0.6,-1) {};
    \node[] (f) at (0.79,-0.25) {};
    \node[] (f1) at (0.6,-0.36) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(e)+(-0.8,0)$) {};
	\node[] (p3) at ($(e)+(0.8,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (f1.center);
    \draw[line width=0.15mm] (f.center) -- (a2.center);
	\draw[line width=0.15mm] (d.center) -- (a1.center);
    \draw[line width=0.15mm] (d.center) -- (e.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}, \, \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (-0.75,0) {};
	\node[] (a2) at (-1.2,0) {};
	\node[] (b) at (-0.38,-0.5) {};
	\node[] (d) at (-0.6,-0.8) {};
    \node[] (e) at (-0.6,-1) {};
	\node[] (p1) at ($(a)+(0.2,0)$) {};
	\node[] (p2) at ($(e)+(0.8,0)$) {};
	\node[] (p3) at ($(e)+(-0.8,0)$) {};
	\node[] (p4) at ($(a2)+(-0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (d.center) -- (a2.center);
    \draw[line width=0.15mm] (d.center) -- (e.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}, \, \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (-0.75,0) {};
	\node[] (a2) at (-1.2,0) {};
	\node[] (b) at (-0.38,-0.5) {};
	\node[] (d) at (-0.6,-0.8) {};
    \node[] (e) at (-0.6,-1) {};
    \node[] (f) at (-0.79,-0.25) {};
    \node[] (f1) at (-0.6,-0.36) {};
	\node[] (p1) at ($(a)+(0.2,0)$) {};
	\node[] (p2) at ($(e)+(0.8,0)$) {};
	\node[] (p3) at ($(e)+(-0.8,0)$) {};
	\node[] (p4) at ($(a2)+(-0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (f1.center);
    \draw[line width=0.15mm] (f.center) -- (a2.center);
	\draw[line width=0.15mm] (d.center) -- (a1.center);
    \draw[line width=0.15mm] (d.center) -- (e.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}, \, \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (a1.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.5mm] (a.center) -- (a1.center);
	\draw[line width=0.5mm] (c.center) -- (c1.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm] (a1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (c.center);
	\draw[line width=0.5mm] (c1.center) -- (p3.center);
\end{tikzpicture}, \, \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (a.center) -- (0.175,-0.175);
	\draw[line width=0.15mm] (0.325,-0.325) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.5mm] (a.center) -- (a1.center);
	\draw[line width=0.5mm] (c.center) -- (c1.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm] (a1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (c.center);
	\draw[line width=0.5mm] (c1.center) -- (p3.center);
\end{tikzpicture}, \, \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,0.5) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (b1) at (0.5,0.5) {};
	\node[] (c) at (0,1) {};
	\node[] (c1) at (0.5,1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (a.center) -- (0.175,0.175);
	\draw[line width=0.15mm] (0.325,0.325) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.5mm] (a.center) -- (a1.center);
	\draw[line width=0.5mm] (c.center) -- (c1.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm] (a1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (c.center);
	\draw[line width=0.5mm] (c1.center) -- (p3.center);
\end{tikzpicture}, \, \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0.25,-0.35) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (b1) at (0.25,-0.65) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b1.center) -- (b.center);
	\draw[line width=0.15mm] (b1.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.2,0) {};
	\node[] (b) at (0.38,-0.5) {};
	\node[] (d) at (0.6,-0.8) {};
    \node[] (e) at (0.6,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(e)+(-0.8,0)$) {};
	\node[] (p3) at ($(e)+(0.8,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (d.center) -- (a2.center);
    \draw[line width=0.15mm] (d.center) -- (e.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \right) \, \propto & \ \LS \left( \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (-0.75,0) {};
	\node[] (a2) at (-1.2,0) {};
	\node[] (b) at (-0.38,-0.5) {};
	\node[] (d) at (-0.6,-0.8) {};
    \node[] (e) at (-0.6,-1) {};
	\node[] (p1) at ($(a)+(0.2,0)$) {};
	\node[] (p2) at ($(e)+(0.8,0)$) {};
	\node[] (p3) at ($(e)+(-0.8,0)$) {};
	\node[] (p4) at ($(a2)+(-0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (d.center) -- (a2.center);
    \draw[line width=0.15mm] (d.center) -- (e.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \right)\,, \\
\LS \left( \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.2,0) {};
	\node[] (b) at (0.38,-0.5) {};
	\node[] (d) at (0.6,-0.8) {};
    \node[] (e) at (0.6,-1) {};
    \node[] (f) at (0.79,-0.25) {};
    \node[] (f1) at (0.6,-0.36) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(e)+(-0.8,0)$) {};
	\node[] (p3) at ($(e)+(0.8,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (f1.center);
    \draw[line width=0.15mm] (f.center) -- (a2.center);
	\draw[line width=0.15mm] (d.center) -- (a1.center);
    \draw[line width=0.15mm] (d.center) -- (e.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \right) \, \propto & \ \LS \left( \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (-0.75,0) {};
	\node[] (a2) at (-1.2,0) {};
	\node[] (b) at (-0.38,-0.5) {};
	\node[] (d) at (-0.6,-0.8) {};
    \node[] (e) at (-0.6,-1) {};
    \node[] (f) at (-0.79,-0.25) {};
    \node[] (f1) at (-0.6,-0.36) {};
	\node[] (p1) at ($(a)+(0.2,0)$) {};
	\node[] (p2) at ($(e)+(0.8,0)$) {};
	\node[] (p3) at ($(e)+(-0.8,0)$) {};
	\node[] (p4) at ($(a2)+(-0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (f1.center);
    \draw[line width=0.15mm] (f.center) -- (a2.center);
	\draw[line width=0.15mm] (d.center) -- (a1.center);
    \draw[line width=0.15mm] (d.center) -- (e.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \right)\,, \\
\LS \left( \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,0.5) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (b1) at (0.5,0.5) {};
	\node[] (c) at (0,1) {};
	\node[] (c1) at (0.5,1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (a.center) -- (0.175,0.175);
	\draw[line width=0.15mm] (0.325,0.325) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.5mm] (a.center) -- (a1.center);
	\draw[line width=0.5mm] (c.center) -- (c1.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm] (a1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (c.center);
	\draw[line width=0.5mm] (c1.center) -- (p3.center);
\end{tikzpicture} \right) \, \propto & \ \LS \left( \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (a.center) -- (0.175,-0.175);
	\draw[line width=0.15mm] (0.325,-0.325) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.5mm] (a.center) -- (a1.center);
	\draw[line width=0.5mm] (c.center) -- (c1.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm] (a1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (c.center);
	\draw[line width=0.5mm] (c1.center) -- (p3.center);
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (a.center) -- (0.175,-0.175);
	\draw[line width=0.15mm] (0.325,-0.325) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.5mm] (a.center) -- (a1.center);
	\draw[line width=0.5mm] (c.center) -- (c1.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm] (a1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (c.center);
	\draw[line width=0.5mm] (c1.center) -- (p3.center);
\end{tikzpicture} \right) \, \propto \LS \left( \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (a1.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.5mm] (a.center) -- (a1.center);
	\draw[line width=0.5mm] (c.center) -- (c1.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm] (a1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (c.center);
	\draw[line width=0.5mm] (c1.center) -- (p3.center);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0.25,-0.35) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (b1) at (0.25,-0.65) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b1.center) -- (b.center);
	\draw[line width=0.15mm] (b1.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \right) = \frac{1}{q^2} \, \LS \left( \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b)+(0.6,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \right) \LS \left( \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0.4,0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b)+(0.6,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)},scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1.5,0) {};
    \node[] (b) at (1.875,0.65) {};
    \node[] (b1) at (1.875,-0.65) {};
    \node[] (c) at (-0.375,0.65) {};
    \node[] (c1) at (-0.375,-0.65) {};
    \node[] (d) at (0.75,0.65) {};
    \draw[blue, line width=0.2mm] (a.center) -- (c.center);
    \draw[blue, line width=0.2mm] (a.center) -- (c1.center);
    \draw[blue, line width=0.2mm] (a.center) -- (a1.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b1.center);
    \draw[blue, line width=0.2mm] (0.75,0) -- (d.center);
    \node at (c.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (c1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (d.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \ \ + \ \ \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \ , \\[0.2cm]
4=3+1 \ (n_4=1,n_2=1): & \ \qquad \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)},scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1,0) {};
    \node[] (b) at (1.375,0.65) {};
    \node[] (b1) at (1.375,-0.65) {};
    \node[] (c) at (-0.375,0.65) {};
    \node[] (c1) at (-0.375,-0.65) {};
    \draw[blue, line width=0.2mm] (a.center) -- (c.center);
    \draw[blue, line width=0.2mm] (a.center) -- (c1.center);
    \draw[blue, line width=0.2mm] (a.center) -- (a1.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b1.center);
    \node at (c.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (c1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \ \ + \ \ \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)},scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1,0) {};
    \draw[blue, line width=0.2mm] (a.center) -- (a1.center);
    \node at (a.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (a1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \ \ + \ \ \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \ , \\[0.2cm]
4=2+2 \ (n_3=2): & \ \qquad 2 \times \, \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)},scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
    \node[] (b) at (1.125,0.65) {};
    \node[] (b1) at (1.125,-0.65) {};
    \draw[blue, line width=0.2mm] (a.center) -- (a1.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b1.center);
    \node at (a.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \ \ + \ \ \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \ , \\[0.2cm]
4=2+1+1 \ (n_3=1, n_2=2): & \ \qquad \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)},scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
    \node[] (b) at (1.125,0.65) {};
    \node[] (b1) at (1.125,-0.65) {};
    \draw[blue, line width=0.2mm] (a.center) -- (a1.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b.center);
    \draw[blue, line width=0.2mm] (a1.center) -- (b1.center);
    \node at (a.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (b1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \ \ + \ \ 2 \times \, \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)},scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1,0) {};
    \draw[blue, line width=0.2mm] (a.center) -- (a1.center);
    \node at (a.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (a1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \ \ + \ \ \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \ , \\[0.2cm]
4=1+1+1+1 \ (n_2=4): & \ \qquad 4 \times \, \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)},scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1,0) {};
    \draw[blue, line width=0.2mm] (a.center) -- (a1.center);
    \node at (a.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (a1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \ \ + \ \ \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.16cm]current bounding box.center)},scale=0.8] 
	\node[] (b1) at (0.8,-0.65) {};
    \node[] (c) at (-0.375,0.65) {};
    \node[] (c1) at (-0.375,-0.65) {};
    \node[] (e) at (0.2,-0.2) {};
    \node[] (e1) at (0.2,-0.65) {};
    \node[] (e2) at (0.8,0.65) {};
    \node[] (f) at (-0.07,0.2) {};
    \node[] (f1) at (0.24,0.65) {};
    \node[] (p1) at ($(c)+(-0.4,0)$) {};
	\node[] (p2) at ($(c1)+(-0.4,0)$) {};
	\node[] (p3) at ($(b1)+(1.6,0)$) {};
	\node[] (p4) at ($(e2)+(1.6,0)$) {};
    \draw[blue, line width=0.2mm] (c.center) -- (e.center);
    \draw[blue, line width=0.2mm] (f.center) -- (f1.center);
    \draw[blue, line width=0.2mm] (e.center) -- (e1.center);
    \draw[blue, line width=0.2mm] (e.center) -- (e2.center);
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[blue, line width=0.2mm] (2.0,0.65) arc (0:180:0.3);
    \node at (c.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (f1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (e1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (e2.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (2.0,0.65) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (1.4,0.65) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \ , \ \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)},scale=0.8] 
	\node[] (b1) at (0.8,-0.65) {};
    \node[] (c) at (-0.375,0.65) {};
    \node[] (c1) at (-0.375,-0.65) {};
    \node[] (e) at (0.2,-0.2) {};
    \node[] (e1) at (0.2,-0.65) {};
    \node[] (e2) at (0.8,0.65) {};
    \node[] (f) at (-0.07,0.2) {};
    \node[] (f1) at (0.24,0.65) {};
    \node[] (p1) at ($(c)+(-0.4,0)$) {};
	\node[] (p2) at ($(c1)+(-0.4,0)$) {};
	\node[] (p3) at ($(b1)+(1,0)$) {};
	\node[] (p4) at ($(e2)+(1,0)$) {};
    \draw[blue, line width=0.2mm] (c.center) -- (e.center);
    \draw[blue, line width=0.2mm] (f.center) -- (f1.center);
    \draw[blue, line width=0.2mm] (e.center) -- (e1.center);
    \draw[blue, line width=0.2mm] (e.center) -- (e2.center);
    \draw[blue, line width=0.2mm] (1.4,0.65) -- (1.4,-0.65);
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \node at (c.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (f1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (e1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (e2.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (1.4,0.65) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (1.4,-0.65) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture} \ , \ \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=1.04] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0.25,-0.35) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (b1) at (0.25,-0.65) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (p1) at ($(a)+(-0.3,0)$) {};
	\node[] (p2) at ($(c)+(-0.3,0)$) {};
	\node[] (p3) at ($(c1)+(0.8,0)$) {};
	\node[] (p4) at ($(a1)+(0.8,0)$) {};
	\draw[blue, line width=0.2mm] (b.center) -- (a.center);
	\draw[blue, line width=0.2mm] (b.center) -- (a1.center);
	\draw[blue, line width=0.2mm] (b1.center) -- (b.center);
	\draw[blue, line width=0.2mm] (b1.center) -- (c.center);
	\draw[blue, line width=0.2mm] (c1.center) -- (b1.center);
    \draw[blue, line width=0.2mm] (1,0) -- (1,-1);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \node at (a.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (a1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (c.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (c1.center) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (1,0) [circle=blue,fill=blue,inner sep=1.3pt]{};
    \node at (1,-1) [circle=blue,fill=blue,inner sep=1.3pt]{};
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (b1) at (1.2,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.6,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \node[label={$1$}] (l1) at (0.4,-0.65) {};
    \node[label={$2$}] (l2) at (0.8,-0.9) {};
\end{tikzpicture} \right) = \LS \left(
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b)+(0.6,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm,-{Latex[length=2.2mm]}](1.1,-0.75) -- (1.1,-0.05);
	\node[label={[xshift=0.35cm, yshift=-0.45cm]$k_2$}] (k) at (1.1,-0.4) {};
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \times
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0,-0.8) {};
	\node[] (b1) at (0.8,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm, dashed, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0.2cm, yshift=0cm]$k_2$}] {\midarrow} (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm, dashed, dash phase=1pt, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.2cm]$2u_1{\cdot}k_2$}] {\midarrow} (a1.center);
	\draw[line width=0.5mm] (a1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- node[label={[xshift=0cm, yshift=-0.85cm]\textcolor{white}{$2u_2{\cdot}k_2$}}] {} (p3.center);
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.72]
	\node[] (a) at (0,0.3) {};
	\node[] (a1) at (1,0.3) {};
	\node[] (a2) at (3,0.3) {};
	\node[] (b) at (0,-1) {};
	\node[] (bmod1) at (0.87,-1.03) {};
	\node[] (bmod2) at (1.28,-1.4) {};
	\node[] (bmod3) at (2.72,-1.4) {};
	\node[] (bmod4) at (3.13,-1.03) {};
	\node[] (aend) at (4,0.3) {};
	\node[] (bend) at (4,-1) {};
	\node[] (p1) at (0.69,0.3) {};
	\node[] (p4) at (3.31,0.3) {};
	\fill[gray!20] (2,-0.2) circle (2.1);
	\fill[white] (2,-0.2) circle (1.4);
	\draw[line width=0.15mm] (bmod1.center) -- (a2.center);
	\draw[line width=0.15mm] (bmod2.center) -- (a2.center);
	\node at (1.125,-1)[circle,fill,inner sep=0.6pt]{};
	\node at (1.3,-1)[circle,fill,inner sep=0.6pt]{};
	\node at (1.475,-1)[circle,fill,inner sep=0.6pt]{};
	\draw[line width=0.15mm] (bmod3.center) -- (2.11,-0.8);
	\draw[line width=0.15mm] (1.67,-0.37) -- (a1.center);
	\draw[line width=0.15mm] (bmod4.center) -- (2.37,-0.55);
	\draw[line width=0.15mm] (1.85,-0.23) -- (a1.center);
	\node at (2.525,-1)[circle,fill,inner sep=0.6pt]{};
	\node at (2.7,-1)[circle,fill,inner sep=0.6pt]{};
	\node at (2.875,-1)[circle,fill,inner sep=0.6pt]{};
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
\end{tikzpicture} \right) \propto \LS \left( \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.72]
	\node[] (a) at (0,0.3) {};
	\node[] (a1) at (1.2,0.3) {};
	\node[] (a2) at (2.8,0.3) {};
	\node[] (b) at (0,-1) {};
	\node[] (bmod1) at (0.87,-1.03) {};
	\node[] (bmod2) at (1.5,-1.51) {};
	\node[] (bmod3) at (2.5,-1.51) {};
	\node[] (bmod4) at (3.13,-1.03) {};
	\node[] (aend) at (4,0.3) {};
	\node[] (bend) at (4,-1) {};
	\node[] (p1) at (0.69,0.3) {};
	\node[] (p4) at (3.31,0.3) {};
	\fill[gray!20] (2,-0.2) circle (2.1);
	\fill[white] (2,-0.2) circle (1.4);
	\draw[line width=0.15mm] (bmod1.center) -- (a1.center);
	\draw[line width=0.15mm] (bmod2.center) -- (a1.center);
	\node at (1,-0.9)[circle,fill,inner sep=0.6pt]{};
	\node at (1.15,-0.9)[circle,fill,inner sep=0.6pt]{};
	\node at (1.3,-0.9)[circle,fill,inner sep=0.6pt]{};
	\draw[line width=0.15mm] (bmod3.center) -- (a2.center);
	\draw[line width=0.15mm] (bmod4.center) -- (a2.center);
	\node at (2.7,-0.9)[circle,fill,inner sep=0.6pt]{};
	\node at (2.85,-0.9)[circle,fill,inner sep=0.6pt]{};
	\node at (3,-0.9)[circle,fill,inner sep=0.6pt]{};
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (a1) at (1,0) {};
	\node[] (b1) at (1,-1) {};
	\node[] (a2) at (2,0) {};
	\node[] (b2) at (2,-1) {};
	\node[] (a3) at (3,0) {};
	\node[] (b3) at (3,-1) {};
	\node[] (p1) at ($(a)+(-0.3,0)$) {};
	\node[] (p2) at ($(b)+(-0.3,0)$) {};
	\node[] (p3) at ($(b3)+(0.3,0)$) {};
	\node[] (p4) at ($(a3)+(0.3,0)$) {};
	\draw[line width=0.15mm] (b1.center) -- (a.center);
	\draw[line width=0.15mm] (a1.center) -- (0.6,-0.4);
	\draw[line width=0.15mm] (0.4,-0.6) -- (b.center);
	\draw[line width=0.15mm] (b2.center) -- (a1.center);
	\draw[line width=0.15mm] (a2.center) -- (1.6,-0.4);
	\draw[line width=0.15mm] (1.4,-0.6) -- (b1.center);
	\draw[line width=0.15mm] (b3.center) -- (a2.center);
	\draw[line width=0.15mm] (a3.center) -- (2.6,-0.4);
	\draw[line width=0.15mm] (2.4,-0.6) -- (b2.center);
	\draw[line width=0.5mm, red] (a.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm] (a1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \right) &\, \propto \LS \left(
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (a1) at (1,0) {};
	\node[] (b1) at (1,-1) {};
	\node[] (a2) at (2,0) {};
	\node[] (b2) at (2,-1) {};
	\node[] (a3) at (3,0) {};
	\node[] (b3) at (3,-1) {};
	\node[] (p1) at ($(a)+(-0.3,0)$) {};
	\node[] (p2) at ($(b)+(-0.3,0)$) {};
	\node[] (p3) at ($(b3)+(0.3,0)$) {};
	\node[] (p4) at ($(a3)+(0.3,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
	\draw[line width=0.15mm] (a.center) -- (0.8,-0.4);
	\draw[line width=0.15mm] (1.06,-0.53) -- (1.27,-0.64);
	\draw[line width=0.15mm] (1.53,-0.77) -- (b2.center);
	\draw[line width=0.15mm] (b3.center) -- (a2.center);
	\draw[line width=0.15mm] (a3.center) -- (2.6,-0.4);
	\draw[line width=0.15mm] (2.4,-0.6) -- (b2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm, red] (b1.center) -- (b2.center);
	\draw[line width=0.5mm] (p2.center) -- (b1.center);
	\draw[line width=0.5mm] (b2.center) -- (p3.center);
\end{tikzpicture} \right) \nonumber \\[0.1cm]
& \, \propto
\LS \left(
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (a1) at (1,0) {};
	\node[] (b1) at (1,-1) {};
	\node[] (a2) at (2,0) {};
	\node[] (b2) at (2,-1) {};
	\node[] (a3) at (3,0) {};
	\node[] (b3) at (3,-1) {};
	\node[] (p1) at ($(a)+(-0.3,0)$) {};
	\node[] (p2) at ($(b)+(-0.3,0)$) {};
	\node[] (p3) at ($(b3)+(0.3,0)$) {};
	\node[] (p4) at ($(a3)+(0.3,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a.center);
	\draw[line width=0.15mm] (b2.center) -- (a1.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
	\draw[line width=0.15mm] (b3.center) -- (a2.center);
	\draw[line width=0.15mm] (b1.center) -- (1.467,-0.77);
	\draw[line width=0.15mm] (1.727,-0.637) -- (1.94,-0.53);
	\draw[line width=0.15mm] (2.06,-0.47) -- (2.273,-0.363);
	\draw[line width=0.15mm] (2.53,-0.23) -- (a3.center);
	\draw[line width=0.5mm, red] (a2.center) -- (a3.center);
	\draw[line width=0.5mm] (p1.center) -- (a2.center);
	\draw[line width=0.5mm] (a3.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \right) \nonumber \\[0.1cm]
&\, \propto
\LS \left(
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (a1) at (1,0) {};
	\node[] (b1) at (1,-1) {};
	\node[] (a2) at (2,0) {};
	\node[] (b2) at (2,-1) {};
	\node[] (a3) at (3,0) {};
	\node[] (b3) at (3,-1) {};
	\node[] (p1) at ($(a)+(-0.3,0)$) {};
	\node[] (p2) at ($(b)+(-0.3,0)$) {};
	\node[] (p3) at ($(b3)+(0.3,0)$) {};
	\node[] (p4) at ($(a3)+(0.3,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a.center);
	\draw[line width=0.15mm] (b2.center) -- (a1.center);
	\draw[line width=0.15mm] (a2.center) -- (1.6,-0.4);
	\draw[line width=0.15mm] (1.4,-0.6) -- (b1.center);
	\draw[line width=0.15mm] (b2.center) -- (a3.center);
	\draw[line width=0.15mm] (b3.center) -- (a3.center);
	\draw[line width=0.5mm, red] (a1.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (a1.center);
	\draw[line width=0.5mm] (a2.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \right) \nonumber \\[0.1cm]
&\, \propto
\LS \left(
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (a1) at (1,0) {};
	\node[] (b1) at (1,-1) {};
	\node[] (a2) at (2,0) {};
	\node[] (b2) at (2,-1) {};
	\node[] (a3) at (3,0) {};
	\node[] (b3) at (3,-1) {};
	\node[] (p1) at ($(a)+(-0.3,0)$) {};
	\node[] (p2) at ($(b)+(-0.3,0)$) {};
	\node[] (p3) at ($(b3)+(0.3,0)$) {};
	\node[] (p4) at ($(a3)+(0.3,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a.center);
	\draw[line width=0.15mm] (a2.center) -- (b2.center);
	\draw[line width=0.15mm] (a1.center) -- (b1.center);
	\draw[line width=0.15mm] (b2.center) -- (a3.center);
	\draw[line width=0.15mm] (b3.center) -- (a3.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.4,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (a3) at (2.6,0) {};
	\node[] (a4) at (3,0) {};
	\node[] (b) at (0,-1.2) {};
	\node[] (b1) at (0.4,-1.2) {};
	\node[] (b2) at (1.5,-1.2) {};
	\node[] (b3) at (2.6,-1.2) {};
	\node[] (b4) at (3,-1.2) {};
	\node[] (p1) at ($(a)+(-0.3,0)$) {};
	\node[] (p2) at ($(b)+(-0.3,0)$) {};
	\node[] (p3) at ($(b4)+(0.3,0)$) {};
	\node[] (p4) at ($(a4)+(0.3,0)$) {};
	\draw[line width=0.15mm] (a2.center) -- (b2.center);
	\draw[line width=0.5mm] (p1.center) -- (0.4,0);
	\draw[line width=0.5mm] (0.4,0) -- (2.6,0);
	\draw[line width=0.5mm] (2.6,0) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (0.4,-1.2);
	\draw[line width=0.5mm] (0.4,-1.2) -- (2.6,-1.2);
	\draw[line width=0.5mm] (2.6,-1.2) -- (p3.center);
	\fill[gray!50] ($(a1)+(0,-0.6)$) ellipse (0.4 and 0.7);
	\draw ($(a1)+(0,-0.6)$) ellipse (0.4 and 0.7);
	\fill[gray!50] ($(a3)+(0,-0.6)$) ellipse (0.4 and 0.7);
	\draw ($(a3)+(0,-0.6)$) ellipse (0.4 and 0.7);
\end{tikzpicture} \right) \propto \frac{x}{x^2-1} \, \LS \left(
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.4,0) {};
	\node[] (a2) at (2.4,0) {};
	\node[] (a3) at (2.8,0) {};
	\node[] (b) at (0,-1.2) {};
	\node[] (b1) at (0.4,-1.2) {};
	\node[] (b2) at (2.4,-1.2) {};
	\node[] (b3) at (2.8,-1.2) {};
	\node[] (p1) at ($(a)+(-0.3,0)$) {};
	\node[] (p2) at ($(b)+(-0.3,0)$) {};
	\node[] (p3) at ($(b3)+(0.3,0)$) {};
	\node[] (p4) at ($(a3)+(0.3,0)$) {};
	\draw[line width=0.5mm] (p1.center) -- (0.4,0);
	\draw[line width=0.5mm] (0.4,0) -- (2.6,0);
	\draw[line width=0.5mm] (2.6,0) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (0.4,-1.2);
	\draw[line width=0.5mm] (0.4,-1.2) -- (2.6,-1.2);
	\draw[line width=0.5mm] (2.6,-1.2) -- (p3.center);
	\fill[gray!50] ($(a1)+(0,-0.6)$) ellipse (0.4 and 0.7);
	\draw ($(a1)+(0,-0.6)$) ellipse (0.4 and 0.7);
	\fill[gray!50] ($(a2)+(0,-0.6)$) ellipse (0.4 and 0.7);
	\draw ($(a2)+(0,-0.6)$) ellipse (0.4 and 0.7);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (a1) at (1,0) {};
	\node[] (b1) at (1,-1) {};
	\node[] (a2) at (2,0) {};
	\node[] (b2) at (2,-1) {};
	\node[] (p1) at ($(a)+(-0.3,0)$) {};
	\node[] (p2) at ($(b)+(-0.3,0)$) {};
	\node[] (p3) at ($(b2)+(0.3,0)$) {};
	\node[] (p4) at ($(a2)+(0.3,0)$) {};
	\draw[line width=0.15mm] (b1.center) -- (a.center);
	\draw[line width=0.15mm] (b2.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (0.53,-0.73);
    \draw[line width=0.15mm] (0.8,-0.6) -- (1.2,-0.4);
    \draw[line width=0.15mm] (1.47,-0.27) -- (a2.center);
	\draw[line width=0.5mm,red] (a1.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (a1.center);
	\draw[line width=0.5mm] (a2.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \right)
\propto
\LS \left(
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (a1) at (1,0) {};
	\node[] (b1) at (1,-1) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.3,0)$) {};
	\node[] (p2) at ($(b)+(-0.3,0)$) {};
	\node[] (p3) at ($(b2)+(0.3,0)$) {};
	\node[] (p4) at ($(a2)+(0.3,0)$) {};
	\draw[line width=0.15mm] (b1.center) -- (a.center);
	\draw[line width=0.15mm] (a1.center) -- (0.6,-0.4);
	\draw[line width=0.15mm] (0.4,-0.6) -- (b.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
	\draw[line width=0.5mm, red] (a.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm] (a1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \right) \propto
\LS \left(
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (b1) at (0.75,-1) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.3,0)$) {};
	\node[] (p2) at ($(b)+(-0.3,0)$) {};
	\node[] (p3) at ($(b2)+(0.3,0)$) {};
	\node[] (p4) at ($(a2)+(0.3,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (a1.center) -- (b1.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.684]
	\node[] (a) at (0,-0.3) {};
	\node[] (a1) at (1.1,-0.3) {};
	\node[] (a2) at (2.7,-0.3) {};
	\node[] (p1) at (0.69,-0.3) {};
	\node[] (p4) at (3.31,-0.3) {};
	\fill[gray!20] (2,0.2) circle (2.1);
	\fill[white] (2,0.2) circle (1.4);
	\draw[line width=0.15mm] (p4.center) arc (0:180:0.8);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
\end{tikzpicture}} \qquad
\subfloat[]{\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.9]
	\node[] (a) at (1.6,0.3) {};
	\node[] (a1) at (2.4,0.3) {};
	\node[] (b) at (2,-1.2) {};
	\node[] (p1) at (1.13,0.3) {};
	\node[] (p4) at (2.87,0.3) {};
	\fill[gray!20] (2,-0.2) circle (1.6);
	\fill[white] (2,-0.2) circle (1);
	\draw[line width=0.15mm] (p1.center) -- (2,-0.4);
	\draw[line width=0.15mm] (a1.center) -- (2,-0.4);
	\draw[line width=0.15mm] (b.center) -- (2,-0.4);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
\end{tikzpicture}} \qquad \subfloat[]{\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.9]
	\node[] (a) at (1.45,0.3) {};
	\node[] (a1) at (2.55,0.3) {};
	\node[] (b) at (2,-1.2) {};
	\node[] (p1) at (1.13,0.3) {};
	\node[] (p4) at (2.87,0.3) {};
	\fill[gray!20] (2,-0.2) circle (1.6);
	\fill[white] (2,-0.2) circle (1);
	\draw[line width=0.15mm] (a.center) -- (2,-0.6);
	\draw[line width=0.15mm] (a1.center) -- (2,-0.6);
	\draw[line width=0.15mm] (b.center) -- (2,0.3);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
\end{tikzpicture}} \qquad \subfloat[]{\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.9]
	\node[] (a) at (1.45,0.3) {};
	\node[] (a1) at (2.55,0.3) {};
	\node[] (b) at (2,-1.2) {};
	\node[] (p1) at (1.13,0.3) {};
	\node[] (p4) at (2.87,0.3) {};
	\fill[gray!20] (2,-0.2) circle (1.6);
	\fill[white] (2,-0.2) circle (1);
	\draw[line width=0.15mm] (a.center) -- (2,-0.6);
	\draw[line width=0.15mm] (a1.center) -- (2,-0.6);
	\draw[line width=0.15mm] (1.817,0.3) -- (2,-0.6);
	\draw[line width=0.15mm] (2.184,0.3) -- (2,-0.6);
	\draw[line width=0.15mm] (b.center) -- (2,-0.6);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0,-0.8) {};
	\node[] (b1) at (0.8,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm] (0.65,0) arc (0:180:0.25);
\end{tikzpicture}\,, \qquad \raisebox{0.155cm}{\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.8] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (b1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.65,0)$) {};
	\node[] (p2) at ($(b)+(-0.65,0)$) {};
	\node[] (p3) at ($(b1)+(0.25,0)$) {};
	\node[] (p4) at ($(a1)+(0.25,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (a1.center) -- (b1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm] (1,0) arc (0:180:0.7);
\end{tikzpicture}}\,, \qquad \raisebox{0.155cm}{\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.8] 
	\node[] (b) at (0.5,-1) {};
	\node[] (c) at (0,0) {};
	\node[] (c1) at (1,0) {};
	\node[] (p1) at ($(b)+(-0.95,0)$) {};
	\node[] (p2) at ($(c)+(-0.45,0)$) {};
	\node[] (p3) at ($(c1)+(0.45,0)$) {};
	\node[] (p4) at ($(b)+(0.95,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (b.center) -- (c1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm] (1.2,0) arc (0:180:0.7);
\end{tikzpicture}}\,, \qquad \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0,-0.8) {};
	\node[] (b1) at (0.8,-0.8) {};
    \node[] (c) at (0.4,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm] (0.5,0) arc (0:180:0.25);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
    \node[] (c2) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm, red] (b.center) -- (a.center);
	\draw[line width=0.15mm, red] (b.center) -- (c.center);
	\draw[line width=0.15mm, red] (b.center) -- (c1.center);
	\draw[line width=0.15mm] (c2.center) -- (a1.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (c.center);
	\draw[line width=0.5mm, red] (c.center) -- (c1.center);
	\draw[line width=0.5mm] (c1.center) -- (p3.center);
\end{tikzpicture}\,, \qquad
\raisebox{0.185cm}{\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (b1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm, red] (0.5,0) -- (0.5,0.5);
	\draw[line width=0.5mm] (p1.center) -- (0.5,0);
	\draw[line width=0.5mm, red] (0.5,0) -- (a1.center);
	\draw[line width=0.5mm] (a1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm, red] (1,0) arc (0:180:0.5);
\end{tikzpicture}}\,, \qquad 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm, red] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
	\draw[line width=0.15mm, red] (b1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm, red] (a2.center) -- (b1.center);
	\draw[line width=0.5mm] (p1.center) -- (a1.center);
	\draw[line width=0.5mm, red] (a1.center) -- (a2.center);
	\draw[line width=0.5mm] (a2.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}\,, \qquad \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (b) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a1.center);
    \draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm,red] (c.center) -- (a2.center);
    \draw[line width=0.15mm,red] (a.center) -- (0.27,-0.27);
    \draw[line width=0.15mm,red] (0.4,-0.4) -- (b.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm, red] (a.center) -- (a2.center);
	\draw[line width=0.5mm] (a2.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
	\node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b2.center) -- (a1.center);
	\draw[line width=0.15mm] (b3.center) -- (a2.center);
	\draw[line width=0.15mm] (b1.center) -- (c1.center);
	\draw[line width=0.15mm] (b3.center) -- (b2.center);
	\draw[line width=0.15mm] (b1.center) -- (b.center);
	\draw[line width=0.3mm, red] (b1.center) -- (b2.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c2.center) -- (b3.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \ \, \raisebox{-0.1cm}{$\xleftrightarrow{\displaystyle \ s \, \leftrightarrow \, t \ }$} \ \,  \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
	\node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b3.center) -- (a2.center);
	\draw[line width=0.15mm] (b2.center) -- (c1.center);
	\draw[line width=0.15mm] (b3.center) -- (b2.center);
	\draw[line width=0.15mm] (b1.center) -- (b.center);
	\draw[line width=0.3mm, red] (b1.center) -- (b2.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c2.center) -- (b3.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \ \, \raisebox{-0.1cm}{$\xleftrightarrow{\displaystyle \ s \, \leftrightarrow \, u \ }$} \ \, 
 \raisebox{0.1cm}{\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.25] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (3,0) {};
	\node[] (a2) at (6,0) {};
	\node[] (b) at (3.75,-1) {};
	\node[] (c) at (0,-2) {};
	\node[] (c1) at (2.5,-2) {};
	\node[] (c2) at (6,-2) {};
	\node[] (d) at (0,-4) {};
	\node[] (d1) at (3,-4) {};
	\node[] (d2) at (6,-4) {};
	\node[] (p1) at ($(a)+(-0.8,0)$) {};
	\node[] (p2) at ($(d)+(-0.8,0)$) {};
	\node[] (p3) at ($(d2)+(0.8,0)$) {};
	\node[] (p4) at ($(a2)+(0.8,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (d.center) -- (c.center);
	\draw[line width=0.15mm] (a1.center) -- (b.center);
	\draw[line width=0.3mm, red] (b.center) -- (c1.center);
	\draw[line width=0.15mm] (c.center) -- (c1.center);
	\draw[line width=0.15mm] (a2.center) -- (c2.center);
	\draw[line width=0.15mm] (c2.center) -- (d2.center);
	\draw[line width=0.15mm] (c2.center) -- (4.4,-2);
	\draw[line width=0.15mm] (3.6,-2) -- (c1.center);
	\draw[line width=0.15mm] plot[smooth, tension=0.8] coordinates {(b.center) (4,-2) (3.75,-3) (d1.center)};
	\draw[line width=0.5mm] (a.center) -- (a1.center);
	\draw[line width=0.5mm] (a1.center) -- (a2.center);
	\draw[line width=0.5mm] (d.center) -- (d1.center);
	\draw[line width=0.5mm] (d1.center) -- (d2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-1.5) {};
	\node[] (a1) at (1.5,0) {};
	\node[] (b1) at (1.5,-1.5) {};
	\node[] (p1) at ($(a)+(-0.5,0)$) {};
	\node[] (p2) at ($(b)+(-0.5,0)$) {};
	\node[] (p3) at ($(b1)+(0.5,0)$) {};
	\node[] (p4) at ($(a1)+(0.5,0)$) {};
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0.15cm, yshift=0cm]$k$}] {\midarrow} (a.center);
	\draw[line width=0.15mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=-0.15cm, yshift=0cm]$k{-}q$}] {\midarrow} (b1.center);
	\draw[line width=0.5mm, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.15cm]$2u_1{\cdot} k$}] {\midarrow} (a1.center);
	\draw[line width=0.5mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.9cm]$-2u_2{\cdot} k$}] {\midarrow} (b1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
    \draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}} \qquad \qquad \qquad \subfloat[]{\begin{tikzpicture}[baseline={([yshift=-0.05cm]current bounding box.center)}] 
	\node[] (a) at (0.75,0) {};
	\node[] (b) at (0,-1.5) {};
	\node[] (b1) at (1.5,-1.5) {};
	\node[] (p1) at ($(a)+(-1.25,0)$) {};
	\node[] (p2) at ($(b)+(-0.5,0)$) {};
	\node[] (p3) at ($(b1)+(0.5,0)$) {};
	\node[] (p4) at ($(a)+(1.25,0)$) {};
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0.05cm, yshift=-0.35cm]$k$}] {\midarrow} (a.center);
	\draw[line width=0.15mm, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=-0.05cm, yshift=-0.44cm]$k{-}q$}] {\midarrow} (b1.center);
	\node[label={[xshift=0cm, yshift=-0.15cm]\textcolor{white}{$2u_1{\cdot} k$}}] (lwhite) at (0.75,0) {};
	\draw[line width=0.5mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.9cm]$-2u_2{\cdot} k$}] {\midarrow} (b1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
    \draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0,-0.8) {};
	\node[] (b1) at (0.8,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\node at ($(a1)-(0.4,0)$) [circle,fill,inner sep=1.5pt]{};
have \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0.4,0) {};
	\node[] (b) at (0,-0.8) {};
	\node[] (b1) at (0.8,-0.8) {};
	\node[] (p1) at ($(a)+(-0.6,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a)+(0.6,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} & \propto \int \frac{d z_1 d z_2 d z_3}{z_1 z_2 z_3} \frac{1}{\sqrt{\det G(u_2,q)}} = \int \frac{d z_1 d z_2 d z_3}{z_1 z_2 z_3} \frac{1}{\sqrt{q^2-(u_2\cdot q)^2}}\,, \\[0.2cm]
\hspace{-0.275cm} \LS \left( \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0.4,0) {};
	\node[] (b) at (0,-0.8) {};
	\node[] (b1) at (0.8,-0.8) {};
	\node[] (p1) at ($(a)+(-0.6,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a)+(0.6,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.4,0) {};
	\node[] (a2) at (0.8,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b)+(0.6,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}\,, \qquad \raisebox{0.1cm}{\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (a.center) -- (b.center);
	\draw[line width=0.15mm] (a1.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.5mm] (a.center) -- (a1.center);
	\draw[line width=0.5mm] (c.center) -- (c1.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm] (a1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (c.center);
	\draw[line width=0.5mm] (c1.center) -- (p3.center);
\end{tikzpicture}}\,, \qquad \raisebox{0.1375cm}{\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0,-0.8) {};
	\node[] (b1) at (0.8,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
\end{tikzpicture}}\,, \qquad \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (b1) at (1.2,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.6,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
		\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (2,0) {};
	\node[] (b) at (2,-2) {};
	\node[] (a2) at (4,0) {};
	\node[] (p1) at ($(a)+(-0.5,0)$) {};
	\node[] (p2) at ($(b)+(-2.5,0)$) {};
	\node[] (p3) at ($(b)+(2.5,0)$) {};
	\node[] (p4) at ($(a2)+(0.5,0)$) {};
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0.15cm, yshift=0.5cm]$k_1$}] {\midarrow} (a.center);
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0.35cm, yshift=0.45cm]$k_2{-}k_1$}] {\midarrow} (a1.center);
		\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=1.4cm, yshift=-0.4cm]$q{-}k_2$}] {\midarrow} (a2.center);
	\draw[line width=0.5mm, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.15cm]$2u_1{\cdot} k_1$}] {\midarrow} (a1.center);
		\draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.15cm]$2u_1{\cdot} k_2$}] {\midarrow} (a2.center);
		\node[label={[xshift=0cm, yshift=-0.9cm]\textcolor{white}{$2u_2{\cdot} k$}}] (lwhite) at (2,-2) {};
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
    \draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.4,0) {};
	\node[] (a2) at (0.8,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b)+(0.6,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.4,0) {};
	\node[] (a2) at (0.8,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b)+(0.6,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\node at (0.2,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} \right) & = \LS \left(
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b)+(0.6,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm,-{Latex[length=2.2mm]}](1.1,-0.75) -- (1.1,-0.05);
	\node[label={[xshift=0.35cm, yshift=-0.45cm]$k_2$}] (k) at (1.1,-0.4) {};
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} \times
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b)+(0.6,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm, dashed, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0.2cm, yshift=0.45cm]$k_2$}] {\midarrow} (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (a.center) -- (b.center);
	\draw[line width=0.15mm] (a1.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.5mm] (a.center) -- (a1.center);
	\draw[line width=0.5mm] (c.center) -- (c1.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm] (a1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (c.center);
	\draw[line width=0.5mm] (c1.center) -- (p3.center);
\end{tikzpicture} \right) = \LS \left( \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0,-0.8) {};
	\node[] (b1) at (0.8,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(0,-0.2)$) {};
	\node[] (p3) at ($(b1)+(0,-0.2)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.15mm] (p2.center) -- (b.center);
    \draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (p3.center);
    \draw[line width=0.15mm,-{Latex[length=2.2mm]}](0.05,-1.15) -- (0.75,-1.15);
	\node[label={[xshift=0cm, yshift=-0.55cm]$k_2$}] (k) at (0.4,-1.3) {};
\end{tikzpicture} \times \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0,-0.8) {};
	\node[] (b1) at (0.8,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm, dashed, dash phase=1pt, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.2cm]$2u_1 {\cdot} k_2$}] {\midarrow} (a1.center);
	\draw[line width=0.5mm] (a1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.85cm]\textcolor{white}{$2u_2 {\cdot} k_2$}}] {} (p3.center);
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (a.center) -- (b.center);
	\draw[line width=0.15mm] (a1.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.5mm] (a.center) -- (a1.center);
	\draw[line width=0.5mm] (c.center) -- (c1.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm] (a1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (c.center);
	\draw[line width=0.5mm] (c1.center) -- (p3.center);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0,-0.8) {};
	\node[] (b1) at (0.8,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
\end{tikzpicture} \right) =
\LS \left( \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1.2,0) {};
	\node[] (p1) at ($(a)+(-0.3,0)$) {};
	\node[] (p4) at ($(a1)+(0.3,0)$) {};
	\draw[line width=0.5mm, postaction={decorate}] (p1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.95cm]$2u_1 {\cdot} (k_1{+}k_2)$}] {\midarrow} (p4.center);
	\draw[line width=0.15mm] (a1.center) arc (0:180:0.6);
	\draw[line width=0.15mm, postaction={decorate}] (0.6,0.6) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=0.85cm]$k_1$}] {\midarrow} (0.595,0.6);
\end{tikzpicture} \times
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0,-0.8) {};
	\node[] (b1) at (0.8,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm, dashed, dash phase=1pt, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.2cm]$2u_1 {\cdot} k_2$}] {\midarrow} (a1.center);
	\draw[line width=0.5mm] (a1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.85cm]\textcolor{white}{$2u_2 {\cdot} k_2$}}] {} (p3.center);
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0,-0.8) {};
	\node[] (b1) at (0.8,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0,-0.8) {};
	\node[] (b1) at (0.8,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (b1) at (1.2,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.6,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
		\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \right) & = \LS \left(
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b)+(0.6,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (a1.center) -- (b.center);
	\draw[line width=0.15mm,-{Latex[length=2.2mm]}](1.1,-0.75) -- (1.1,-0.05);
	\node[label={[xshift=0.35cm, yshift=-0.45cm]$k_2$}] (k) at (1.1,-0.4) {};
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} \times
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0,-0.8) {};
	\node[] (b1) at (0.8,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm, dashed, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0.2cm, yshift=0cm]$k_2$}] {\midarrow} (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm, dashed, dash phase=1pt, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.2cm]$2u_1 {\cdot} k_2$}] {\midarrow} (a1.center);
	\draw[line width=0.5mm] (a1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- node[label={[xshift=0cm, yshift=-0.85cm]\textcolor{white}{$2u_2 {\cdot} k_2$}}] {} (p3.center);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (b1) at (1.2,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.6,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
		\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (b1) at (1.2,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.6,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
		\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (b1) at (1.2,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.6,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
		\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} \right) & \, = \LS \left(
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b)+(0.6,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (a1.center) -- (b.center);
	\draw[line width=0.15mm,-{Latex[length=2.2mm]}](1.1,-0.75) -- (1.1,-0.05);
	\node[label={[xshift=0.35cm, yshift=-0.45cm]$k_2$}] (k) at (1.1,-0.4) {};
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} \times
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (b) at (0,-0.8) {};
	\node[] (b1) at (0.8,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm, dashed, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0.2cm, yshift=0cm]$k_2$}] {\midarrow} (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (a.center);
	\draw[line width=0.5mm, dashed, dash phase=1pt, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.2cm]$2u_1 {\cdot} k_2$}] {\midarrow} (a1.center);
	\draw[line width=0.5mm] (a1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- node[label={[xshift=0cm, yshift=-0.85cm]\textcolor{white}{$2u_2 {\cdot} k_2$}}] {} (p3.center);
\end{tikzpicture}

==> (inline-33) <==
\begin{tabular}{|C{0.4cm}|L{3.9cm}|C{2.2cm}|L{3.7cm}|C{2.6cm}|}
    \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    & \multicolumn{2}{c|}{Even parity} & \multicolumn{2}{c|}{Odd parity} \\
    \hline
    \# & \multicolumn{1}{c|}{Integral} & LS & \multicolumn{1}{c|}{Integral} & LS \\ \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
        
%Diagram 1
$1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (a2) at (1.2,0) {};
	\node[] (a3) at (2,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (b1) at (1.6,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b1)+(0.6,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
		\draw[line width=0.15mm] (b1.center) -- (a2.center);
	\draw[line width=0.15mm] (b1.center) -- (a3.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} &
        $\displaystyle \frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (a2) at (1.2,0) {};
	\node[] (a3) at (2,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (b1) at (1.6,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b1)+(0.6,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
		\draw[line width=0.15mm] (b1.center) -- (a2.center);
	\draw[line width=0.15mm] (b1.center) -- (a3.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \node at (1,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle 0$ \\

%Diagram 2
\hline
$2$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.333,0) {};
	\node[] (a2) at (0.666,0) {};
	\node[] (a3) at (1,0) {};
	\node[] (b) at (0.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.7,0)$) {};
	\node[] (p3) at ($(b)+(0.7,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (a3.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \node at (0.5,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle 0$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.333,0) {};
	\node[] (a2) at (0.666,0) {};
	\node[] (a3) at (1,0) {};
	\node[] (b) at (0.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.7,0)$) {};
	\node[] (p3) at ($(b)+(0.7,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (a3.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} 
& $\displaystyle |q|$ \\

\noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
        
%Diagram 3
$3$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0.0cm, yshift=-0.8cm]$\scriptstyle{k_2}$}] {\midarrow} (a2.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, 2u_2 k_2}$ &
    $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} &
   $\displaystyle \frac{x}{|q|} \, \mathlarger{\int} \! \frac{d^2\vec{z}}{\sqrt{P_6(\vec{z})}}$ \\

%Diagram 4
\hline
$4$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
	\draw[line width=0.15mm] (b2.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.2cm]$\scriptstyle{k_3}$}] {\midarrow} (c1.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, 2u_1 k_3}$
    & $\displaystyle\frac{x}{q^4 (x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
	\draw[line width=0.15mm] (b2.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.2cm]$\scriptstyle{k_3}$}] {\midarrow} (c1.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, (2u_1 k_3)^2}$
&  $\displaystyle \frac{1}{|q|^3}$ \\

%Diagram 5
\hline
$5$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
	\draw[line width=0.15mm] (b1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.2cm]$\scriptstyle{k_3}$}] {\midarrow} (0.8,-1);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, 2u_1 k_3}$
    & $\displaystyle\frac{x}{q^2(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
	\draw[line width=0.15mm] (b1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0.0cm, yshift=-0.8cm]$\scriptstyle{k_2}$}] {\midarrow} (a2.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, k_2^2}$
&  $\displaystyle \frac{x}{|q| (x^2-1)}$ \\

%Diagram 6
\hline
$6$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (1,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
	\draw[line width=0.15mm] (b1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.2cm]$\scriptstyle{k_3}$}] {\midarrow} (c1.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, 2u_1 k_3}$
    & $\displaystyle \frac{1}{q^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (1,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
	\draw[line width=0.15mm] (b1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}
& $\displaystyle\frac{x}{|q|^3 (x^2-1)}$ \\

%Diagram 7
\hline
$7$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.5mm, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=0.0cm, yshift=-0.8cm]$\scriptstyle{k_1}$}] {\midarrow} (a1.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, 2u_2 k_1}$ &
        $\displaystyle 1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}  &
        $\displaystyle\frac{x}{|q| (x^2-1)}$ \\
        
%Diagram 8
\hline
$8$ &
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \node at (0.675,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle0$ &
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}  &
        $\displaystyle\frac{1}{|q|}$ \\

%Diagram 9
\hline
$9$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (a2) at (1.4,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (b1) at (1,-0.8) {};
	\node[] (b2) at (1.8,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.6,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
		\draw[line width=0.15mm] (b1.center) -- (a2.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} &
        $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (a2) at (1.4,0) {};
	\node[] (b) at (0.4,-0.8) {};
	\node[] (b1) at (1,-0.8) {};
	\node[] (b2) at (1.8,-0.8) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.6,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
		\draw[line width=0.15mm] (b1.center) -- (a2.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \node at (1.1,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle 0$ \\

%Diagram 10
\hline
& & & & \\[-0.5cm]
$10$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (b1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (0.5,0) -- (b1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm] (0.5,0) arc (0:180:0.25);
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.2cm]$\scriptstyle{k_3}$}] {\midarrow} (0.8,-1);
    \node at (0.25,0.25) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_3}$
    & $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (b1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (0.5,0) -- (b1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm] (0.5,0) arc (0:180:0.25);
    \node at (0.25,0.25) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle\frac{x}{|q|(x^2-1)}$ \\
  
%Diagram 11
\hline
& & & & \\[-0.5cm]
$11$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (b1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (0.5,-1) -- (a.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm] (1,0) arc (0:180:0.5);
    \node at (0.5,0.5) [circle,fill,inner sep=1.5pt]{};
    \draw[line width=0.15mm, postaction={decorate}] (0.5,-1) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.2cm]$\scriptstyle{k_3}$}] {\midarrow} (b1.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_3}$ &
        $\displaystyle 1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (b1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (0.5,-1) -- (a.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm] (1,0) arc (0:180:0.5);
    \node at (0.5,0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\    
        
%Diagram 12
\hline
& & & & \\[-0.5cm]
$12$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (b1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm] (0.5,0) arc (0:180:0.25);
	\draw[line width=0.15mm] (1,0) arc (0:180:0.25);
    \node at (0.25,0) [circle,fill,inner sep=1.5pt]{};
    \node at (0.25,0.25) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle \frac{x}{q^2(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (1,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (b1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a1)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm] (0.5,0) arc (0:180:0.25);
	\draw[line width=0.15mm] (1,0) arc (0:180:0.25);
    \node at (0.25,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{1}{|q|}$ \\

%Diagram 13
\hline
$13$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.4,0) {};
	\node[] (a2) at (0.8,0) {};
	\node[] (b) at (0.4,-1) {};
	\node[] (b1) at (1.2,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.6,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \node at (0.8,-1) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle \varepsilon$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.4,0) {};
	\node[] (a2) at (0.8,0) {};
	\node[] (b) at (0.4,-1) {};
	\node[] (b1) at (1.2,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b1)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.6,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \node at (0.6,-0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{\varepsilon \, x}{|q|(x^2-1)}$ \\
          
%Diagram 14
\hline
$14$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (a2) at (1.6,0) {};
	\node[] (b) at (0.4,-1) {};
	\node[] (b1) at (1.2,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b1)+(0.6,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \node at (1.2,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle\frac{\varepsilon \, x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.8,0) {};
	\node[] (a2) at (1.6,0) {};
	\node[] (b) at (0.4,-1) {};
	\node[] (b1) at (1.2,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.6,0)$) {};
	\node[] (p3) at ($(b1)+(0.6,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \node at (1,-0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle\frac{\varepsilon \, x}{|q| (x^2-1)}$ \\
                          
%Add more rows here as needed
        \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    \end{tabular}
\begin{tikzpicture}[baseline=(current bounding box.center)] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (2,0) {};
	\node[] (a2) at (4,0) {};
	\node[] (b) at (0,-2) {};
	\node[] (c) at (0,-4) {};
	\node[] (c1) at (4,-4) {};
	\node[] (p1) at ($(a)+(-0.5,0)$) {};
	\node[] (p2) at ($(c)+(-0.5,0)$) {};
	\node[] (p3) at ($(c1)+(0.5,0)$) {};
	\node[] (p4) at ($(a2)+(0.5,0)$) {};
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0.2cm, yshift=0cm]$k_1$}] {\midarrow} (a.center);
	\draw[line width=0.15mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=0.4cm]$k_1{+}k_2$}] {\midarrow} (b.center);
	\draw[line width=0.15mm, postaction={decorate}] (c1.center) -- node[sloped, allow upside down, label={[xshift=1.45cm, yshift=0cm]$k_2{+}q$}] {\midarrow} (a2.center);
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.35cm]$k_2{-}k_3$}] {\midarrow} (c1.center);
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.9cm, yshift=0.05cm]$k_3$}] {\midarrow} (c.center);
	\draw[line width=0.5mm, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.15cm]$2u_1 {\cdot} k_1$}] {\midarrow} (a1.center);
	\draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.15cm]$-2u_1 {\cdot} k_2$}] {\midarrow} (a2.center);
	\draw[line width=0.5mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.9cm]$2u_2 {\cdot} k_3$}] {\midarrow} (c1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
    \draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.15mm] (c1.center) -- (0.65,-0.3);
	\draw[line width=0.15mm] (0.55,-0.1) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}\,, \qquad \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c1)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (c.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (0.43,-0.72);
	\draw[line width=0.15mm] (0.23,-0.62) -- (b.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}\,, \qquad \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (b.center);
	\draw[line width=0.15mm] (a3.center) -- (c2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}\,, \qquad \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (a3) at (1.5,0) {};
	\node[] (b) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (a2.center) -- (b.center);
	\draw[line width=0.15mm] (c2.center) -- (a3.center);
	\draw[line width=0.15mm] (b.center) -- (c2.center);
	\draw[line width=0.15mm] (b.center) -- (c1.center);
	\draw[line width=0.5mm] (a.center) -- (a1.center);
	\draw[line width=0.5mm] (a1.center) -- (a2.center);
	\draw[line width=0.5mm] (a2.center) -- (a3.center);
	\draw[line width=0.5mm] (c1.center) -- (c2.center);
	\draw[line width=0.5mm] (c.center) -- (c1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}

==> (inline-35) <==
\begin{tabular}{|C{0.4cm}|L{3.9cm}|C{2.2cm}|L{3.7cm}|C{3.4cm}|}
    \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    & \multicolumn{2}{c|}{Even parity} & \multicolumn{2}{c|}{Odd parity} \\
    \hline
    \# & \multicolumn{1}{c|}{Integral} & LS & \multicolumn{1}{c|}{Integral} & LS \\ \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
        
%Diagram 1
$1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.45,0) {};
	\node[] (a2) at (0.9,0) {};
    \node[] (a3) at (1.1,0) {};
    \node[] (a4) at (1.25,0) {};
    \node[] (a5) at (1.6,0) {};   
	\node[] (b) at (0.45,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.45,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.35,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.45,0)$) {};
	\node[] (p4) at ($(a5)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \draw[line width=0.15mm] (a5.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (a4.center) -- node[sloped, allow upside down, label={[xshift=-0.05cm, yshift=-0.7cm]$\scriptstyle{k_4}$}] {\midarrow} (a5.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_2 k_4}$  &
        $\displaystyle q^2$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.45,0) {};
	\node[] (a2) at (0.9,0) {};
    \node[] (a3) at (1.1,0) {};
    \node[] (a4) at (1.25,0) {};
    \node[] (a5) at (1.6,0) {};   
	\node[] (b) at (0.45,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.45,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.35,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.45,0)$) {};
	\node[] (p4) at ($(a5)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \draw[line width=0.15mm] (a5.center) -- (c3.center);
\end{tikzpicture} &
        $\displaystyle\frac{|q| x}{x^2-1}$ \\

%Diagram 2
\hline
$2$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.375,0) {};
	\node[] (a2) at (0.75,0) {};
    \node[] (a3) at (1.125,0) {};
    \node[] (a4) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.25,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.45,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c1.center) -- (a3.center);
    \draw[line width=0.15mm] (c1.center) -- (a4.center);
\end{tikzpicture}
    & $\displaystyle q^2$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.375,0) {};
	\node[] (a2) at (0.75,0) {};
    \node[] (a3) at (1.125,0) {};
    \node[] (a4) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.25,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.45,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c1.center) -- (a3.center);
    \draw[line width=0.15mm] (c1.center) -- (a4.center);
    \node at (0.2,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} 
& $\displaystyle 0$ \\

\noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
        
%Diagram 3
$3$ &
\hspace{0cm} \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
    \node[] (a) at (-0.5,0) {};
	\node[] (a1) at (0,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
    \node[] (c1) at (1,-1) {};
    \draw[line width=0.15mm] (c.center) --  (a.center);
	\draw[line width=0.15mm] (a1.center) --  (b.center);
	\draw[line width=0.15mm] (c.center) --  (b.center);
	\draw[line width=0.15mm] (b.center) --  (c1.center);
	\draw[line width=0.5mm] (a.center) --  (a3.center);
	\draw[line width=0.15mm] (b.center) --  (a2.center);
	\draw[line width=0.5mm] (c.center) --  (c1.center);
	\draw[line width=0.5mm] (-0.65,0) -- (a.center);
	\draw[line width=0.5mm] (a3.center) -- (1.65,0);
	\draw[line width=0.5mm] (-0.65,-1) -- (c.center);
	\draw[line width=0.15mm] (c1.center) --  (a3.center);
	\draw[line width=0.5mm] (c1.center) -- (1.65,-1);
    \end{tikzpicture} &
    $\displaystyle\frac{x}{x^2-1}$ &
\hspace{0cm} \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
    \node[] (a) at (-0.5,0) {};
	\node[] (a1) at (0,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
    \node[] (c1) at (1,-1) {};
    \draw[line width=0.15mm] (c.center) --  (a.center);
	\draw[line width=0.15mm] (a1.center) --  (b.center);
	\draw[line width=0.15mm] (c.center) --  (b.center);
	\draw[line width=0.15mm] (b.center) --  (c1.center);
	\draw[line width=0.5mm] (a.center) --  (a3.center);
	\draw[line width=0.15mm] (b.center) --  (a2.center);
	\draw[line width=0.5mm] (c.center) --  (c1.center);
	\draw[line width=0.5mm] (-0.65,0) -- (a.center);
	\draw[line width=0.5mm] (a3.center) -- (1.65,0);
	\draw[line width=0.5mm] (-0.65,-1) -- (c.center);
	\draw[line width=0.15mm] (c1.center) --  (a3.center);
	\draw[line width=0.5mm] (c1.center) -- (1.65,-1);
    \node at (0.5,-1) [circle,fill,inner sep=1.5pt]{};
    \end{tikzpicture} &
   $\displaystyle \frac{\varepsilon\,x^2}{|q|\sqrt{x^2{-}1}} \mathlarger{\int}\! \frac{d^3\vec{z}}{\sqrt{P_8(\vec{z})}}$ \\

%Diagram 4
\hline
$4$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
	\node[] (b2) at (0.75,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.5mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=0.0cm, yshift=-0.8cm]$\scriptstyle{k_4}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, k_4^2}$
    & $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
	\node[] (b2) at (0.75,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=-0.15cm, yshift=-0.2cm]$\scriptstyle{k_3}$}] {\midarrow} (c3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, 2u_1 k_3}$
&  $\displaystyle \frac{x}{|q|} \mathlarger{\int} \! \frac{d^2\vec{z}}{\sqrt{P_6(\vec{z})}}$ \\

%Diagram 5
\hline
$5$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
     \draw[line width=0.5mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=0.0cm, yshift=-0.8cm]$\scriptstyle{k_4}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, k_4^2}$
    & $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.25cm, yshift=0cm]$\scriptstyle{k_3}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, 2u_1 k_3}$
&  $\displaystyle \frac{x}{|q|} \mathlarger{\int} \! \frac{d^2\vec{z}}{\sqrt{P_6(\vec{z})}}$ \\

%Diagram 6
\hline
$6$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b3.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture} 
    & $\displaystyle \frac{x}{q^2} \mathlarger{\int} \! \frac{d^2\vec{z}}{\sqrt{P_6(\vec{z})}}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b3.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.2cm]$\scriptstyle{k_4}$}] {\midarrow} (c3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, 2u_1 k_4}$
& $\displaystyle\frac{1}{|q|}$ \\

%Diagram 7
\hline
$7$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.2cm]$\scriptstyle{k_4}$}] {\midarrow} (c3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, (2u_1 k_4)^2}$ &
        $\displaystyle\frac{x}{q^4(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.2cm]$\scriptstyle{k_4}$}] {\midarrow} (c3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, (2u_1 k_4)^3}$  &
        $\displaystyle\frac{1}{|q|^3}$ \\
        
%Diagram 8
\hline
$8$ &
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.25cm, yshift=0.0cm]$\scriptstyle{k_3}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, (2u_1 k_3)^2}$
& $\displaystyle\frac{x}{q^2(x^2-1)}$ &
    \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (b.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.25cm, yshift=0.0cm]$\scriptstyle{k_3}$}] {\midarrow} (c.center);
    \draw[line width=0.5mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.80cm]$\scriptstyle{k_4}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, k_4^2 \, (2u_1 k_3)}$  &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 9
\hline
$9$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
	\node[] (b2) at (0.75,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.250cm, yshift=0.0cm]$\scriptstyle{k_4}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, (2u_1 k_4)^2}$ &
        $\displaystyle\frac{1}{q^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
	\node[] (b2) at (0.75,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.250cm, yshift=0.0cm]$\scriptstyle{k_4}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_4}$ &
        $\displaystyle\frac{x}{|q|^3(x^2-1)}$ \\

%Diagram 10
\hline
$10$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.250cm, yshift=0.0cm]$\scriptstyle{k_4}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, (2u_1 k_4)^2}$
    & $\displaystyle\frac{1}{q^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.250cm, yshift=0.0cm]$\scriptstyle{k_4}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_4}$
& $\displaystyle\frac{x}{|q|^3(x^2-1)}$ \\
  
%Diagram 11
\hline
$11$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
     \node[] (a) at (0,0) {};
     \node[] (a1) at (0.5,0) {};
     \node[] (a2) at (1,0) {};
     \node[] (a3) at (1.5,0) {};
     \node[] (b) at (0,-0.5) {};
     \node[] (b1) at (1,-0.5) {};
     \node[] (b2) at (1.5,-0.5) {};
     \node[] (c) at (0.25,-1) {};
     \node[] (c1) at (1,-1) {};
     \node[] (c2) at (1.5,-1) {};
     \node[] (p1) at ($(a)+(-0.2,0)$) {};
     \node[] (p2) at ($(c)+(-0.45,0)$) {};
     \node[] (p3) at ($(c2)+(0.2,0)$) {};
     \node[] (p4) at ($(a3)+(0.2,0)$) {};
     \draw[line width=0.5mm] (p1.center) -- (a1.center);
     \draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0.0cm, yshift=-0.8cm]$\scriptstyle{k_4}$}] {\midarrow} (a2.center);
     \draw[line width=0.5mm] (a2.center) -- (p4.center);
     \draw[line width=0.5mm] (p2.center) -- (p3.center);
     \draw[line width=0.15mm] (a.center) -- (c.center);
     \draw[line width=0.15mm] (c.center) -- (a1.center);
     \draw[line width=0.15mm] (c1.center) -- (b1.center);
     \draw[line width=0.15mm] (c2.center) -- (b2.center);
     \draw[line width=0.15mm] (b1.center) -- (b2.center);
     \draw[line width=0.15mm] (b1.center) -- (a2.center);
     \draw[line width=0.15mm] (b2.center) -- (a3.center);
     \draw[line width=0.15mm, postaction={decorate}] (c2.center) -- node[sloped, allow upside down, label={[xshift=0.275cm, yshift=0.0cm]$\scriptstyle{k_3}$}] {\midarrow} (b2.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, k_4^2 \, (2u_1 k_3)}$ &
        $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.5,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b) at (0,-0.5) {};
    \node[] (b1) at (1,-0.5) {};
    \node[] (b2) at (1.5,-0.5) {};
    \node[] (c) at (0.25,-1) {};
    \node[] (c1) at (1,-1) {};
    \node[] (c2) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
    \node[] (p2) at ($(c)+(-0.45,0)$) {};
    \node[] (p3) at ($(c2)+(0.2,0)$) {};
    \node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (a1.center);
    \draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0.0cm, yshift=-0.8cm]$\scriptstyle{k_4}$}] {\midarrow} (a2.center);
    \draw[line width=0.5mm] (a2.center) -- (p4.center);
    \draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center); 
    \draw[line width=0.15mm] (c.center) -- (a1.center);
    \draw[line width=0.15mm] (c1.center) -- (b1.center);
    \draw[line width=0.15mm] (c2.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a2.center);
    \draw[line width=0.15mm] (c2.center) -- (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, k_4^2}$  &
        $\displaystyle\frac{x^2}{|q|(x^2-1)^2}$ \\    
        
%Diagram 12
\hline
$12$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (c2) at (1.5,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.5mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_3}$}] {\midarrow} (c2.center);
    \draw[line width=0.5mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.8cm]$\scriptstyle{k_4}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\!\!\!$ \parbox[c]{1cm}{$\scriptstyle{\times \, \big( (2u_1 k_3)}$ \\[-0.1cm]
$\scriptstyle{\hspace{0.4cm} (2u_1k_4) \big)}$}  &
        $\displaystyle 1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (c2) at (1.5,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.5mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_3}$}] {\midarrow} (c2.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, 2u_1 k_3}$  &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 13
\hline
$13$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (c2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c2.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0.0cm, yshift=-0.8cm]$\scriptstyle{k_3}$}] {\midarrow} (a2.center);
\end{tikzpicture}  $\!\!\!\! \scriptstyle{\times \, k_3^2}$  &
        $\displaystyle \frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (c2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c2.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.5mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_4}$}] {\midarrow} (0.8,-1);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, 2u_1 k_4}$  &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\
          
%Diagram 14
\hline
$14$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0,-0.5) {};
	\node[] (b2) at (0,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}
    & $\displaystyle\frac{x}{q^2(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0,-0.5) {};
	\node[] (b2) at (0,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.5mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0.0cm, yshift=-0.3cm]$\scriptstyle{k_4}$}] {\midarrow} (c3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_4}$
& $\displaystyle\frac{1}{|q|}$ \\
                          
%Add more rows here as needed
        \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    \end{tabular}
\end{table} 

\newpage

\begin{table}[ht!]
    \centering
    \begin{tabular}{|C{0.4cm}|L{3.9cm}|C{2.5cm}|L{3.7cm}|C{3.1cm}|}
    \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    & \multicolumn{2}{c|}{Even parity} & \multicolumn{2}{c|}{Odd parity} \\
    \hline
    \# & \multicolumn{1}{c|}{Integral} & LS & \multicolumn{1}{c|}{Integral} & LS \\ \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines 

%Diagram 15
$15$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (a.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (b3.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture} &
         $\displaystyle\frac{x}{q^2(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (a.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (b3.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.2cm]$\scriptstyle{k_4}$}] {\midarrow} (c3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_4}$ &
        $\displaystyle\frac{1}{|q|}$ \\

%Diagram 16
\hline
$16$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (1.25,-0.5) {};
	\node[] (b2) at (1.25,-0.5) {};
	\node[] (c) at (0.25,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.45,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center); 
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.15mm] (c2.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
    \draw[line width=0.15mm] (b1.center) -- (a3.center);
    \node at (0.25,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $0$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (1.25,-0.5) {};
	\node[] (b2) at (1.25,-0.5) {};
	\node[] (c) at (0.25,-1) {};
	\node[] (c1) at (1,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.45,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center); 
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (b1.center);
	\draw[line width=0.15mm] (c2.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
    \draw[line width=0.15mm] (b1.center) -- (a3.center);
\end{tikzpicture}  &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\
        
%Diagram 17
\hline
$17$ & 
\hspace{0cm} \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1/2,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (3/2,0) {};
    \node[] (b) at (1,-0.5) {};
    \node[] (c) at (0,-2.5/2.5) {};
    \node[] (c1) at (3/2,-2.5/2.5) {};
    \draw[line width=0.15mm] (c.center) -- (a.center);
    \draw[line width=0.15mm] (b.center) -- (a2.center);
    \draw[line width=0.15mm] (c.center) -- (a1.center);
    \draw[line width=0.15mm] (c1.center) -- (b.center);
    \draw[line width=0.15mm] (b.center) -- (c.center);
    \draw[line width=0.5mm] (a.center) -- (a1.center);
    \draw[line width=0.5mm] (a1.center) -- (a2.center);
    \draw[line width=0.5mm] (c.center) -- (c1.center);
    \draw[line width=0.5mm] (-0.35/2,0) -- (a.center);
    \draw[line width=0.5mm] (a3.center) -- (3.35/2,0);
    \draw[line width=0.5mm] (-0.35/2,-2.5/2.5) -- (c.center);
    \draw[line width=0.5mm] (c1.center) -- (3.35/2,-2.5/2.5);
    \draw[line width=0.5mm] (a2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c1.center);
\end{tikzpicture}
    & $\displaystyle\frac{x}{x^2-1}$ &
\hspace{0cm} \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1/2,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (3/2,0) {};
    \node[] (b) at (1,-0.5) {};
    \node[] (c) at (0,-2.5/2.5) {};
    \node[] (c1) at (3/2,-2.5/2.5) {};
    \draw[line width=0.15mm] (b.center) -- (a2.center);
    \draw[line width=0.15mm] (c.center) -- (a1.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
    \draw[line width=0.15mm] (c1.center) -- (b.center);
    \draw[line width=0.15mm] (b.center) -- (c.center);
    \draw[line width=0.5mm] (a.center) -- (a1.center);
    \draw[line width=0.5mm] (a1.center) -- (a2.center);
    \draw[line width=0.5mm] (c.center) -- (c1.center);
    \draw[line width=0.5mm] (-0.35/2,0) -- (a.center);
    \draw[line width=0.5mm] (a3.center) -- (3.35/2,0);
    \draw[line width=0.5mm] (-0.35/2,-2.5/2.5) -- (c.center);
    \draw[line width=0.5mm] (c1.center) -- (3.35/2,-2.5/2.5);
    \draw[line width=0.5mm] (a2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c1.center);
    \draw[line width=0.5mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.80cm]$\scriptstyle{k_2}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\! \scriptstyle{ \times \, 2u_2 k_2}$
&  $|q|$ \\

%Diagram 18
\hline
$18$ &
\hspace{0cm} \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.5,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (b) at (0,-0.5) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (1,-1) {};
    \node[] (a3) at (1.5,0) {};
    \draw[line width=0.15mm] (b.center) -- (a.center);
    \draw[line width=0.15mm] (a1.center) --  (b.center);
    \draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c1.center) -- (b.center);
    \draw[line width=0.15mm] (b.center) -- (c.center);
    \draw[line width=0.5mm] (a.center) --  (a1.center);
    \draw[line width=0.5mm] (a1.center) --  (a2.center);
    \draw[line width=0.5mm] (c.center) -- (c1.center);
    \draw[line width=0.5mm] (-0.2,0) -- (a.center);
    \draw[line width=0.5mm] (a3.center) -- (1.7,0);
    \draw[line width=0.5mm] (-0.2,-1) --  (c.center);
    \draw[line width=0.5mm] (c1.center) -- (1.7,-1);
    \draw[line width=0.5mm] (a2.center) --  (a3.center);
    \draw[line width=0.15mm] (c1.center) --  (a3.center);
\end{tikzpicture} &   $\displaystyle\frac{x}{x^2-1}$ &
\hspace{0cm} \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.5,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (b) at (0,-0.5) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (1,-1) {};
    \node[] (a3) at (1.5,0) {};
    \draw[line width=0.15mm] (b.center) -- (a.center);
    \draw[line width=0.15mm] (a1.center) --  (b.center);
    \draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c1.center) -- (b.center);
    \draw[line width=0.15mm] (b.center) -- (c.center);
    \draw[line width=0.5mm] (a.center) --  (a1.center);
    \draw[line width=0.5mm] (a1.center) --  (a2.center);
    \draw[line width=0.5mm] (c.center) -- (c1.center);
    \draw[line width=0.5mm] (-0.2,0) -- (a.center);
    \draw[line width=0.5mm] (a3.center) -- (1.7,0);
    \draw[line width=0.5mm] (-0.2,-1) --  (c.center);
    \draw[line width=0.5mm] (c1.center) -- (1.7,-1);
    \draw[line width=0.5mm] (a2.center) --  (a3.center);
    \draw[line width=0.15mm] (c1.center) --  (a3.center);
    \node at (0.5,-1) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} & $\displaystyle\frac{\varepsilon\,(x^2+1)}{|q|(x^2-1)}$ \\

%Diagram 19
\hline
$19$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0,-0.5) {};
	\node[] (b2) at (0,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture} 
    & $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0,-0.5) {};
	\node[] (b2) at (0,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (0.65,-1) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} 
&  $\displaystyle\frac{\varepsilon}{|q|}$ \\

%Diagram 20
\hline
$20$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.75) {};
	\node[] (b1) at (0,-0.75) {};
	\node[] (b2) at (0,-0.75) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}
    & $\displaystyle\frac{x^2-1}{x}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.75) {};
	\node[] (b1) at (0,-0.75) {};
	\node[] (b2) at (0,-0.75) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (1.175,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle\frac{\varepsilon}{|q|}$  \\

%Diagram 21
\hline
$21$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.55) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (a2.center) -- (c3.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}
    & $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.55) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (a2.center) -- (c3.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm] (b.center) -- (c.center);
    \node at (1.25,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle\frac{\varepsilon}{|q|}$  \\

%Diagram 22
\hline
$22$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (a.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (c3.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}  &
        $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (a.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (c3.center);
	\draw[line width=0.15mm] (b1.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (1.25,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 23
\hline
$23$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.4,0) {};
    \node[] (a2) at (1.1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.75,0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (b1.center) -- (a2.center);
    \draw[line width=0.15mm] (a1.center) -- (b1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.75);
    \node at (1.275,0.525) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}   &
        $\displaystyle\frac{\varepsilon\,x}{q^2(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.4,0) {};
    \node[] (a2) at (1.1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.75,0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (b1.center) -- (a2.center);
    \draw[line width=0.15mm] (a1.center) -- (b1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.75);
    \node at (1.3,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{\varepsilon}{|q|}$ \\

%Diagram 24
\hline
& & & & \\[-0.5cm]
$24$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1/1.25,0) {};
    \node[] (a2) at (1.15,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1/1.25,-0.7) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (1/1.25,-1) {};
    \node[] (c2) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (a3.center);
    \draw[line width=0.15mm] (b1.center) -- (a2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1/1.25,0) arc (0:180:0.5/1.25);
    \draw[line width=0.15mm] (0.5/1.25,0.5/1.25) -- (0.4995/1.25,0.5/1.25);
    \node at (1/1.25,-0.3) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{\varepsilon\, x}{q^2(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1/1.25,0) {};
    \node[] (a2) at (1.15,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1/1.25,-0.7) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (1/1.25,-1) {};
    \node[] (c2) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (a3.center);
    \draw[line width=0.15mm] (b1.center) -- (a2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1/1.25,0) arc (0:180:0.5/1.25);
    \draw[line width=0.15mm] (0.5/1.25,0.5/1.25) -- (0.4995/1.25,0.5/1.25);
    \node at (0.97,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle\frac{\varepsilon}{|q|}$ \\
        
%Diagram 25
\hline
& & & & \\[-0.5cm]
$25$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1.25,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    \draw[line width=0.15mm] (a2.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
 \node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1.25,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    \draw[line width=0.15mm] (a2.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0.4) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x^2}{|q|(x^2-1)^2}$ \\

%Diagram 26
\hline
& & & & \\[-0.5cm]
$26$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle \frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0.4) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x^2}{|q|(x^2-1)^2}$ \\

%Diagram 27
\hline
$27$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.45,0) {};
	\node[] (a2) at (0.9,0) {};
    \node[] (a3) at (1.25,0) {};
    \node[] (a4) at (1.5,0) {};
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.45,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.15mm, postaction={decorate}] (c2.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.25cm]$\scriptstyle{k_4}$}] {\midarrow} (c3.center);
\end{tikzpicture}  $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_4}$ & $\displaystyle q^2$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.45,0) {};
	\node[] (a2) at (0.9,0) {};
    \node[] (a3) at (1.25,0) {};
    \node[] (a4) at (1.5,0) {};
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.45,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
\end{tikzpicture} &
        $\displaystyle\frac{|q| x}{x^2-1}$ \\

%Diagram 28
\hline
$28$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,-1) {};
	\node[] (a1) at (0.25,-1) {};
	\node[] (a2) at (0.75,-1) {};
    \node[] (a3) at (1.25,-1) {};
    \node[] (a4) at (1.5,-1) {};
	\node[] (b) at (0.4,-0.25) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,0) {};
	\node[] (c1) at (0.5,0) {};
	\node[] (c2) at (1,0) {};
    \node[] (c3) at (1.5,0) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a1.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \node at (0.25,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle\frac{\varepsilon\,x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,-1) {};
	\node[] (a1) at (0.25,-1) {};
	\node[] (a2) at (0.75,-1) {};
    \node[] (a3) at (1.25,-1) {};
    \node[] (a4) at (1.5,-1) {};
	\node[] (b) at (0.4,-0.25) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,0) {};
	\node[] (c1) at (0.5,0) {};
	\node[] (c2) at (1,0) {};
    \node[] (c3) at (1.5,0) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a1.center) -- (c.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
\end{tikzpicture} &
        $\displaystyle\frac{|q|x^2}{(x^2-1)^2}$ \\

%Diagram 29
\hline
& & & & \\[-0.5cm]
$29$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.25,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.7,-1) {};
    \node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.3,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.25,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (a1.center) -- (c3.center);
    \draw[line width=0.15mm] (a2.center) -- (c1.center);
     \draw[line width=0.15mm] (a2.center) -- (c2.center);
    % Drawing the arc 
    \draw[line width=0.15mm] (1,0) arc (0:180:0.5);
    \node at (0.5,0.485) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.25,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.7,-1) {};
    \node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.3,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.25,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (a1.center) -- (c3.center);
    \draw[line width=0.15mm] (a2.center) -- (c1.center);
     \draw[line width=0.15mm] (a2.center) -- (c2.center);
    % Drawing the arc 
    \draw[line width=0.15mm] (1,0) arc (0:180:0.5);
    \node at (0.5,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle |q|$ \\
                                                                
%Add more rows here as needed
        \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    \end{tabular}
\end{table} 

\newpage

\begin{table}[ht!]
    \centering
    \begin{tabular}{|C{0.4cm}|L{3.9cm}|C{2.5cm}|L{3.7cm}|C{3.1cm}|}
    \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    & \multicolumn{2}{c|}{Even parity} & \multicolumn{2}{c|}{Odd parity} \\
    \hline
    \# & \multicolumn{1}{c|}{Integral} & LS & \multicolumn{1}{c|}{Integral} & LS \\ \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines

%Diagram 30
& & & & \\[-0.5cm]
$30$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1/1.25,0) {};
    \node[] (a2) at (1.15,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1/1.25,-1) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (1/1.25,-1) {};
    \node[] (c2) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (a3.center);
    \draw[line width=0.15mm] (b1.center) -- (a2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1/1.25,0) arc (0:180:0.5/1.25);
    \draw[line width=0.15mm] (0.5/1.25,0.5/1.25) -- (0.4995/1.25,0.5/1.25);
    \node at (0.5/1.25,0.5/1.25) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1/1.25,0) {};
    \node[] (a2) at (1.15,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1/1.25,-1) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (1/1.25,-1) {};
    \node[] (c2) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (a3.center);
    \draw[line width=0.15mm] (b1.center) -- (a2.center);
    % Drawing the arc without labels
    \draw[line width=0.15mm] (1/1.25,0) arc (0:180:0.5/1.25);
    \draw[line width=0.15mm] (0.5/1.25,0.5/1.25) -- (0.4995/1.25,0.5/1.25);
    \node at (0.5/1.25,0) [circle,fill,inner sep=1.5pt]{};
    \node at (1/1.25,-0.5/1.25) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle\frac{\varepsilon\, x}{|q|(x^2-1)}$ \\
        
%Diagram 31
\hline
& & & & \\[-0.5cm]
$31$ &
\hspace{0cm} \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1/1.25,0) {};
    \node[] (b) at (-0.5/1.25,-1.25/1.25) {};
    \node[] (b1) at (0,-1.25/1.25) {};
    \node[] (b2) at (1/1.25,-1.25/1.25) {};
    \node[] (b3) at (1.5/1.25,-1.25/1.25) {};
    \draw[line width=0.5mm] (a.center) -- (a1.center);
    \draw[line width=0.15mm] (a.center) -- (b.center);
    \draw[line width=0.15mm] (b1.center) -- (a.center);
    \draw[line width=0.15mm] (a1.center) -- (b2.center);
    \draw[line width=0.15mm] (b3.center) -- (a1.center);
    \draw[line width=0.5mm] (b.center) -- (b1.center);
    \draw[line width=0.5mm] (b1.center) -- (b2.center);
    \draw[line width=0.5mm] (b2.center) -- (b3.center);
    \draw[line width=0.5mm] (b.center) -- (b3.center);
    \draw[line width=0.5mm] (-0.25/1.25,0) -- (a.center);
    \draw[line width=0.5mm] (a1.center) -- (1.25/1.25,0);
    \draw[line width=0.5mm] (-0.65/1.25,-1.25/1.25) -- (b.center);
    \draw[line width=0.5mm] (b3.center) -- (1.65/1.25,-1.25/1.25);
    % Drawing the arc
    \draw[line width=0.15mm] (1/1.25,0) arc (0:180:0.5/1.25);
    \draw[line width=0.15mm] (0.5/1.25,0.5/1.25) -- (0.4995/1.25,0.5/1.25);
    \node at (0.5/1.25,0.485/1.25) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x}{x^2-1}$ &
\hspace{0cm} \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (1/1.25,0) {};
    \node[] (b) at (-0.5/1.25,-1.25/1.25) {};
    \node[] (b1) at (0,-1.25/1.25) {};
    \node[] (b2) at (1/1.25,-1.25/1.25) {};
    \node[] (b3) at (1.5/1.25,-1.25/1.25) {};
    \draw[line width=0.5mm] (a.center) -- (a1.center);
    \draw[line width=0.15mm] (a.center) -- (b.center);
    \draw[line width=0.15mm] (b1.center) -- (a.center);
    \draw[line width=0.15mm] (a1.center) -- (b2.center);
    \draw[line width=0.15mm] (b3.center) -- (a1.center);
    \draw[line width=0.5mm] (b.center) -- (b1.center);
    \draw[line width=0.5mm] (b1.center) -- (b2.center);
    \draw[line width=0.5mm] (b2.center) -- (b3.center);
    \draw[line width=0.5mm] (b.center) -- (b3.center);
    \draw[line width=0.5mm] (-0.25/1.25,0) -- (a.center);
    \draw[line width=0.5mm] (a1.center) -- (1.25/1.25,0);
    \draw[line width=0.5mm] (-0.65/1.25,-1.25/1.25) -- (b.center);
    \draw[line width=0.5mm] (b3.center) -- (1.65/1.25,-1.25/1.25);
    % Drawing the arc
    \draw[line width=0.15mm] (1/1.25,0) arc (0:180:0.5/1.25);
    \draw[line width=0.15mm] (0.5/1.25,0.5/1.25) -- (0.4995/1.25,0.5/1.25);
    \node at (0.5/1.25,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle |q|$ \\

%Diagram 32
\hline
& & & & \\[-0.5cm]
$32$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.35,0) {};
    \node[] (a2) at (1.15,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.35,-1) {};
    \node[] (c2) at (1.15,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (c1.center) -- (a.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1.15,0) arc (0:180:0.4);
    \node at (0.35,-0.4) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}   &
        $\displaystyle\frac{\varepsilon\,x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.35,0) {};
    \node[] (a2) at (1.15,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.35,-1) {};
    \node[] (c2) at (1.15,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (c1.center) -- (a.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1.15,0) arc (0:180:0.4);
    \node at (0.75,0) [circle,fill,inner sep=1.5pt]{};
    \node at (0.35,-0.4) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{\varepsilon\, x}{|q|(x^2-1)}$ \\

%Diagram 33
\hline
& & & & \\[-0.5cm]
$33$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.7,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.45,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.4,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.6,0) arc (0:180:0.3);
    \draw[line width=0.15mm] (1.2,0) arc (0:180:0.3);
    \node at (0.3,0.3) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.7,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.45,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.4,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.6,0) arc (0:180:0.3);
    \draw[line width=0.15mm] (1.2,0) arc (0:180:0.3);
    \node at (0.3,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle\frac{|q|(x+1)^2}{(x-1)^2}$  \\ 

%Diagram 34
\hline
& & & & \\[-0.5cm]
$34$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.5,0) arc (0:180:0.25);
    \draw[line width=0.15mm] (1,0) arc (0:180:0.25);
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.25);
    \node at (0.25,0.25) [circle,fill,inner sep=1.5pt]{};
    \node at (0.75,0.25) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x}{q^2(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.5,0) arc (0:180:0.25);
    \draw[line width=0.15mm] (1,0) arc (0:180:0.25);
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.25);
    \node at (0.25,0.25) [circle,fill,inner sep=1.5pt]{};
    \node at (0.25,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle\frac{1}{|q|}$ \\

%Diagram 35
\hline
$35$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.4,0) {};
	\node[] (a2) at (0.8,0) {};
    \node[] (a3) at (1.2,0) {};
    \node[] (a4) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.6,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c1.center) -- (a3.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \node at (0.9,-0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle\frac{\varepsilon\, x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.4,0) {};
	\node[] (a2) at (0.8,0) {};
    \node[] (a3) at (1.2,0) {};
    \node[] (a4) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.6,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c1.center) -- (a3.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \node at (0.9,-0.5) [circle,fill,inner sep=1.5pt]{};
    \node at (1.1,-1) [circle,fill,inner sep=1.5pt]{};
    \draw[line width=0.15mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=-0.075cm, yshift=-0.65cm]$\scriptstyle{k_3}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, k_3^2}$
& $\displaystyle \varepsilon \, |q|$ \\

%Diagram 36
\hline
$36$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c2.center) -- (a3.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c2.center) -- (a2.center);
    \draw[line width=0.15mm] (c2.center) -- (a3.center);
    \node at (0.5,-0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle\frac{ \varepsilon\,x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c2.center) -- (a3.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c2.center) -- (a2.center);
    \draw[line width=0.15mm] (c2.center) -- (a3.center);
    \node at (0.5,-0.5) [circle,fill,inner sep=1.5pt]{};
    \node at (1.25,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} 
& $\displaystyle\frac{\varepsilon^2}{|q|}$ \\
                               
%Add more rows here as needed
        \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    \end{tabular}
\begin{tabular}{|C{0.4cm}|L{3.85cm}|C{2.95cm}|L{4.1cm}|C{2.4cm}|}
    \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    & \multicolumn{2}{c|}{Even parity} & \multicolumn{2}{c|}{Odd parity} \\
    \hline
    \# & \multicolumn{1}{c|}{Integral} & LS & \multicolumn{1}{c|}{Integral} & LS \\ \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    
%Diagram 37
$37$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b2.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] (b2.center) -- (c1.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} &
        $\displaystyle \frac{x}{q^2} \mathlarger{\int}\! \frac{d^3\vec{z}}{\sqrt{Q_8(\vec{z})}}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
    \draw[line width=0.15mm] (a.center) -- (b.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (b2.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] (b2.center) -- (c1.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.2cm, yshift=0cm]$\scriptstyle{k_3}$}] {\midarrow} (c.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{\times \, 2u_1 k_3}$  &
        $\displaystyle\frac{\varepsilon}{|q|}$ \\

%Diagram 38
\hline
$38$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	%\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b.center) -- (c3.center);
    \draw[line width=0.15mm] (c2.center) -- (b.center);
	%\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}
    & $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	%\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b.center) -- (c3.center);
    \draw[line width=0.15mm] (c2.center) -- (b.center);
	%\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (1,-1) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle \frac{\varepsilon\,x}{|q|} \mathlarger{\int} \! \frac{d^2\vec{z}}{\sqrt{P_6(\vec{z})}}$  \\

%Diagram 39
\hline
& & & & \\[-0.5cm]
$39$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    % Defining nodes with the new scaled positions
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    %\draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c1.center);
    \draw[line width=0.15mm] (a1.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
\node at (0.4,0.4) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle\frac{x}{q^2(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    % Defining nodes with the new scaled positions
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    %\draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c1.center);
    \draw[line width=0.15mm] (a1.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle \frac{x}{|q|} \mathlarger{\int}\! \frac{d^2\vec{z}}{\sqrt{P_6(\vec{z})}}$  \\

%Diagram 40
\hline
$40$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (a.center) -- (c.center);
	\draw[line width=0.15mm] (a1.center) -- (c1.center);
	\draw[line width=0.15mm] (a2.center) -- (c2.center);
	\draw[line width=0.15mm] (a.center) -- (c2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}
    & $\displaystyle \frac{x^2}{x^2-1} \mathlarger{\int} \!  \frac{d^2\vec{z}}{\sqrt{Q_6(\vec{z})}}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (a.center) -- (c.center);
	\draw[line width=0.15mm] (a1.center) -- (c1.center);
	\draw[line width=0.15mm] (a2.center) -- (c2.center);
	\draw[line width=0.15mm] (a.center) -- (c2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} 
& $\displaystyle\frac{\varepsilon\, x}{|q|(x^2-1)}$ \\

%Add more rows here as needed
        \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    \end{tabular}
\end{table}

\newpage

\begin{table}[H]
    \centering
    \vspace{0.1cm}
    \begin{tabular}{|C{0.4cm}|L{3.85cm}|C{2.95cm}|L{4.1cm}|C{2.4cm}|}
    \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    & \multicolumn{2}{c|}{Even parity} & \multicolumn{2}{c|}{Odd parity} \\
    \hline
    \# & \multicolumn{1}{c|}{Integral} & LS & \multicolumn{1}{c|}{Integral} & LS \\ \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines

%Diagram 41
$41$ &
{\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.25] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (3,0) {};
	\node[] (a2) at (6,0) {};
	\node[] (b) at (3.75,-1) {};
	\node[] (c) at (0,-2) {};
	\node[] (c1) at (2.5,-2) {};
	\node[] (c2) at (6,-2) {};
	\node[] (d) at (0,-4) {};
	\node[] (d1) at (3,-4) {};
	\node[] (d2) at (6,-4) {};
	\node[] (p1) at ($(a)+(-0.8,0)$) {};
	\node[] (p2) at ($(d)+(-0.8,0)$) {};
	\node[] (p3) at ($(d2)+(0.8,0)$) {};
	\node[] (p4) at ($(a2)+(0.8,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (d.center) -- (c.center);
	\draw[line width=0.15mm] (a1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c1.center);
	\draw[line width=0.15mm] (c.center) -- (c1.center);
	\draw[line width=0.15mm] (a2.center) -- (c2.center);
	\draw[line width=0.15mm] (c2.center) -- (d2.center);
	\draw[line width=0.15mm] (c2.center) -- (4.4,-2);
	\draw[line width=0.15mm] (3.6,-2) -- (c1.center);
	\draw[line width=0.15mm] plot[smooth, tension=0.8] coordinates {(b.center) (4,-2) (3.75,-3) (d1.center)};
	\draw[line width=0.5mm] (a.center) -- (a1.center);
	\draw[line width=0.5mm] (a1.center) -- (a2.center);
	\draw[line width=0.5mm] (d.center) -- (d1.center);
	\draw[line width=0.5mm] (d1.center) -- (d2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}} \!\!\!\! \raisebox{0.4cm}{$\scriptstyle{(6D)}$}  &
        \raisebox{-0.1cm}{$\displaystyle\frac{q^2(x^2+1)}{x^2-1}$} &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.25] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (3,0) {};
	\node[] (a2) at (6,0) {};
	\node[] (b) at (3.75,-1) {};
	\node[] (c) at (0,-2) {};
	\node[] (c1) at (2.5,-2) {};
	\node[] (c2) at (6,-2) {};
	\node[] (d) at (0,-4) {};
	\node[] (d1) at (3,-4) {};
	\node[] (d2) at (6,-4) {};
	\node[] (p1) at ($(a)+(-0.8,0)$) {};
	\node[] (p2) at ($(d)+(-0.8,0)$) {};
	\node[] (p3) at ($(d2)+(0.8,0)$) {};
	\node[] (p4) at ($(a2)+(0.8,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (d.center) -- (c.center);
	\draw[line width=0.15mm] (a1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c1.center);
	\draw[line width=0.15mm] (c.center) -- (c1.center);
	\draw[line width=0.15mm] (a2.center) -- (c2.center);
	\draw[line width=0.15mm] (c2.center) -- (d2.center);
	\draw[line width=0.15mm] (c2.center) -- (4.4,-2);
	\draw[line width=0.15mm] (3.6,-2) -- (c1.center);
	\draw[line width=0.15mm] plot[smooth, tension=0.8] coordinates {(b.center) (4,-2) (3.75,-3) (d1.center)};
	\draw[line width=0.5mm] (a.center) -- (a1.center);
	\draw[line width=0.5mm] (a1.center) -- (a2.center);
	\draw[line width=0.5mm] (d.center) -- (d1.center);
	\draw[line width=0.5mm] (d1.center) -- (d2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm, postaction={decorate}] (4,-4) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_4}$}] {\midarrow} (6,-4);
\end{tikzpicture} \!\!\!\!\! \raisebox{0.45cm}{$\scriptstyle{(6D)}$} $\!\! \scriptstyle{ \times \, 2u_1 k_4}$ &
        \raisebox{-0.1cm}{$\displaystyle\frac{|q|^3(x^4-1)}{x^2}$} \\

%Diagram 42
\hline
$42$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.8cm]$\scriptstyle{k_2}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, (2u_2 k_2)^2}$ &
        $\displaystyle\frac{\varepsilon}{q^4}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm] (b.center) -- (c.center);
    \draw[line width=0.15mm] (c.center) -- (c3.center);
    \draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.8cm]$\scriptstyle{k_2}$}] {\midarrow} (a3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.250cm, yshift=0.0cm]$\scriptstyle{k_3}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\!\!\!$ \parbox[c]{1cm}{$\scriptstyle{\times \, \big( (2u_1 k_3)}$ \\[-0.1cm]
$\scriptstyle{\hspace{0.4cm} (2u_2k_2)^2 \big)}$}  &
        $\displaystyle\frac{\varepsilon}{|q|^3}$ \\

%Diagram 43
\hline
$43$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0.75,-0.2) {};
	\node[] (c) at (0,-0.4) {};
	\node[] (c1) at (0.4,-0.4) {};
	\node[] (d) at (0,-1) {};
	\node[] (d1) at (0.75,-1) {};
	\node[] (d2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(d)+(-0.2,0)$) {};
	\node[] (p3) at ($(d2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (b.center);
	\draw[line width=0.15mm] (a1.center) -- (b.center);
	\draw[line width=0.15mm] (c1.center) -- (d2.center);
	\draw[line width=0.15mm] (b.center) -- (0.75,-0.51);
	\draw[line width=0.15mm] (0.75,-0.69) -- (d1.center);
	\draw[line width=0.15mm] (d2.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.75cm]$\scriptstyle{k_4}$}] {\midarrow} (a2.center);
\end{tikzpicture}  $\!\!\!\! \scriptstyle{ \times \, k_4^2}$ &
        $\displaystyle\frac{\varepsilon\,x^2}{q^2(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0.75,-0.2) {};
	\node[] (c) at (0,-0.4) {};
	\node[] (c1) at (0.4,-0.4) {};
	\node[] (d) at (0,-1) {};
	\node[] (d1) at (0.75,-1) {};
	\node[] (d2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(d)+(-0.2,0)$) {};
	\node[] (p3) at ($(d2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (b.center);
	\draw[line width=0.15mm] (a1.center) -- (b.center);
	\draw[line width=0.15mm] (c1.center) -- (d2.center);
	\draw[line width=0.15mm] (b.center) -- (0.75,-0.51);
	\draw[line width=0.15mm] (0.75,-0.69) -- (d1.center);
	\draw[line width=0.15mm] (d2.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.75cm]$\scriptstyle{k_4}$}] {\midarrow} (a2.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, k_4^2 \, (2u_2 k_4)}$ &
        $\displaystyle\frac{\varepsilon\, x}{|q|(x^2-1)}$ \\

%Diagram 44
\hline
$44$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
    \draw[line width=0.15mm, postaction={decorate}] (c2.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_4}$}] {\midarrow} (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.25cm, yshift=0cm]$\scriptstyle{k_3}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, k_4^2 \, (2u_1 k_3)^2}$
    & $1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
    \draw[line width=0.15mm, postaction={decorate}] (c2.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_4}$}] {\midarrow} (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.25cm, yshift=0cm]$\scriptstyle{k_3}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, k_4^2 \, (2u_1 k_3)}$
& $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 45
\hline
$45$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
    \draw[line width=0.15mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.75cm]$\scriptstyle{k_4}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, (2u_2 k_4)^2}$
    & $\displaystyle\frac{1}{q^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
    \draw[line width=0.15mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.75cm]$\scriptstyle{k_4}$}] {\midarrow} (a3.center);
\end{tikzpicture}  $\!\!\!\! \scriptstyle{ \times \, 2u_2 k_4}$
& $\displaystyle\frac{x}{|q|^3(x^2-1)}$  \\

%Diagram 46
\hline
$46$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
    \node[] (b2) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
	\draw[line width=0.15mm] (b1.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}
    & $\displaystyle\frac{\varepsilon\, x^2}{q^4(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
    \node[] (b2) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
	\draw[line width=0.15mm] (b1.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.25cm, yshift=0cm]$\scriptstyle{k_3}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_3}$
& $\displaystyle\frac{\varepsilon\, x}{|q|^3(x^2-1)}$ \\

%Diagram 47
\hline
$47$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (1,-0.2) {};
	\node[] (c) at (0.6,-0.4) {};
	\node[] (d) at (0,-1) {};
	\node[] (d1) at (0.75,-1) {};
	\node[] (d2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(d)+(-0.2,0)$) {};
	\node[] (p3) at ($(d2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (a.center) -- (c.center);
	\draw[line width=0.15mm] (c.center) -- (d2.center);
	\draw[line width=0.15mm] (a1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (b.center) -- (0.91,-0.5);
	\draw[line width=0.15mm] (0.85,-0.68) -- (d1.center);
	\draw[line width=0.15mm] (d2.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm, postaction={decorate}] (c1.center) -- node[sloped, allow upside down, label={[xshift=-0.1cm, yshift=-0.25cm]$\scriptstyle{k_3}$}] {\midarrow} (c2.center);
    \draw[line width=0.15mm, postaction={decorate}] (1,0) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.75cm]$\scriptstyle{k_4}$}] {\midarrow} (a2.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, (k_4^2 - k_3^2)}$ &
        $\displaystyle\frac{\varepsilon \, x^2}{(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (1,-0.2) {};
	\node[] (c) at (0.6,-0.4) {};
	\node[] (d) at (0,-1) {};
	\node[] (d1) at (0.75,-1) {};
	\node[] (d2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(d)+(-0.2,0)$) {};
	\node[] (p3) at ($(d2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (a.center) -- (c.center);
	\draw[line width=0.15mm] (c.center) -- (d2.center);
	\draw[line width=0.15mm] (a1.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (b.center) -- (0.91,-0.5);
	\draw[line width=0.15mm] (0.85,-0.68) -- (d1.center);
	\draw[line width=0.15mm] (d2.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm, postaction={decorate}] (c1.center) -- node[sloped, allow upside down, label={[xshift=-0.1cm, yshift=-0.25cm]$\scriptstyle{k_3}$}] {\midarrow} (c2.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_3}$ &
        $\displaystyle\frac{\varepsilon \, x}{|q|(x^2-1)}$ \\

%Diagram 48
\hline
$48$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0.75,-0.2) {};
	\node[] (c) at (0.75,-0.5) {};
	\node[] (d) at (0,-1) {};
	\node[] (d1) at (0.75,-1) {};
	\node[] (d2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(d)+(-0.2,0)$) {};
	\node[] (p3) at ($(d2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (a.center) -- (c.center);
	\draw[line width=0.15mm] (a1.center) -- (c.center);
	\draw[line width=0.15mm] (c.center) -- (0.87,-0.42);
	\draw[line width=0.15mm] (1.02,-0.32) -- (a2.center);
	\draw[line width=0.15mm] (d2.center) -- (a2.center);
	\draw[line width=0.15mm] plot[smooth, tension=0.7] coordinates {(b.center) (0.95,-0.4) (0.95,-0.7) (d1.center)};
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm, postaction={decorate}] (0.9,-1) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_3}$}] {\midarrow} (d2.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, (2u_1 k_3)^2}$  &
        $\displaystyle 1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0.75,-0.2) {};
	\node[] (c) at (0.75,-0.5) {};
	\node[] (d) at (0,-1) {};
	\node[] (d1) at (0.75,-1) {};
	\node[] (d2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(d)+(-0.2,0)$) {};
	\node[] (p3) at ($(d2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (d.center) -- (a.center);
	\draw[line width=0.15mm] (a.center) -- (c.center);
	\draw[line width=0.15mm] (a1.center) -- (c.center);
	\draw[line width=0.15mm] (c.center) -- (0.87,-0.42);
	\draw[line width=0.15mm] (1.02,-0.32) -- (a2.center);
	\draw[line width=0.15mm] (d2.center) -- (a2.center);
	\draw[line width=0.15mm] plot[smooth, tension=0.7] coordinates {(b.center) (0.95,-0.4) (0.95,-0.7) (d1.center)};
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
	\draw[line width=0.15mm, postaction={decorate}] (0.9,-1) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_3}$}] {\midarrow} (d2.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_3}$ &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 49
\hline
$49$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}   &
        $\displaystyle \frac{x^2}{q^2(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm] (c2.center) -- (c3.center);
    \draw[line width=0.5mm, postaction={decorate}] (0.25,-1) -- node[sloped, allow upside down, label={[xshift=0.0cm, yshift=-0.3cm]$\scriptstyle{k_3}$}] {\midarrow} (c2.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_3}$  &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 50
\hline
$50$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
	\node[] (b2) at (0.75,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture} 
& $\displaystyle\frac{x^2}{q^2(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
	\node[] (b2) at (0.75,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (1.1,-1) [circle,fill,inner sep=1.5pt]{};
    \draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.80cm]$\scriptstyle{k_4}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, k_4^2}$   &
        $\displaystyle\frac{\varepsilon\,x}{|q|(x^2-1)}$ \\

%Diagram 51
\hline
$51$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b2.center);
    \draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture} &
        $\displaystyle\frac{x}{q^2(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b2.center);
    \draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.25cm, yshift=0.05cm]$\scriptstyle{k_3}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_3}$ &
        $\displaystyle\frac{1}{|q|}$ \\
        
%Diagram 52
\hline
$52$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (c2.center);
    \draw[line width=0.15mm] (c2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.80cm]$\scriptstyle{k_4}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, k_4^2}$
    & $\displaystyle\frac{x^2}{(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (c2.center);
    \draw[line width=0.15mm] (c2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.25cm, yshift=0cm]$\scriptstyle{k_2}$}] {\midarrow} (c.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_2}$
&  $\displaystyle\frac{x}{|q|(x^2-1)}$ \\        

%Diagram 53
\hline
$53$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}
    & $\displaystyle\frac{x}{q^2(x^2-1)}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.15mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=-0.0cm, yshift=-0.75cm]$\scriptstyle{k_4}$}] {\midarrow} (a3.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_2 k_4}$
& $\displaystyle\frac{1}{|q|}$ \\

%Diagram 54
\hline
& & & & \\[-0.5cm]
$54$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b) at (0.8,-0.5) {};
    \node[] (b1) at (1.5,-0.5) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (b.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0.4) [circle,fill,inner sep=1.5pt]{};
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_4}$}] {\midarrow} (c1.center);
\end{tikzpicture} $\!\! \scriptstyle{ \times \, k_4^2}$ 
    & $\displaystyle\frac{x^2}{q^2(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b) at (0.8,-0.5) {};
    \node[] (b1) at (1.5,-0.5) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (b1.center) -- (b.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_4}$}] {\midarrow} (c1.center);
\end{tikzpicture} $\!\! \scriptstyle{ \times \, k_4^2}$ 
&  $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 55
\hline
$55$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0.75,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c1.center) -- (b.center);
	\draw[line width=0.15mm] (a.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (0.9,-0.4);
	\draw[line width=0.15mm] (1.08,-0.28) -- (a2.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] plot[smooth, tension=0.7] coordinates {(a1.center) (1,-0.3) (1,-0.7) (c1.center)};
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}  &
        $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0.75,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c1.center) -- (b.center);
	\draw[line width=0.15mm] (a.center) -- (b.center);
	\draw[line width=0.15mm] (b.center) -- (0.9,-0.4);
	\draw[line width=0.15mm] (1.08,-0.28) -- (a2.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] plot[smooth, tension=0.7] coordinates {(a1.center) (1,-0.3) (1,-0.7) (c1.center)};
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.5mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.25cm]$\scriptstyle{k_2}$}] {\midarrow} (c1.center);
\end{tikzpicture} $\!\!\!\! \scriptstyle{ \times \, 2u_1 k_2}$ &
        $\displaystyle\frac{|q| x^2}{(x^2-1)^2}$ \\

%Diagram 56
\hline
$56$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b1.center) -- (c2.center);
    \draw[line width=0.15mm] (c2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture} &
        $\displaystyle \frac{x^2}{(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b1.center) -- (c2.center);
    \draw[line width=0.15mm] (c2.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (1.3,-1) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{\varepsilon\,x}{|q|(x^2-1)}$ \\
                        
%Add more rows here as needed
        \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    \end{tabular}
\end{table}

\newpage

\begin{table}[ht!]
    \centering
    \vspace{0.1cm}
    \begin{tabular}{|C{0.4cm}|L{3.85cm}|C{2.95cm}|L{4.1cm}|C{2.4cm}|}
    \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    & \multicolumn{2}{c|}{Even parity} & \multicolumn{2}{c|}{Odd parity} \\
    \hline
    \# & \multicolumn{1}{c|}{Integral} & LS & \multicolumn{1}{c|}{Integral} & LS \\ \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines

%Diagram 57
$57$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (0.75,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (a3.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
	\draw[line width=0.15mm] (a3.center) -- (c2.center);
\end{tikzpicture}
    & $\displaystyle 1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (0.75,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (a3.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
	\draw[line width=0.15mm] (a3.center) -- (c2.center);
    \node at (1.05,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle\frac{\varepsilon\, x}{|q|(x^2-1)}$  \\

%Diagram 58
\hline
$58$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.6) {};
	\node[] (b2) at (0.75,-0.6) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (a.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
    \node at (1.1,-0.3) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{\varepsilon\, x^2}{q^2(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.6) {};
	\node[] (b2) at (0.75,-0.6) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (a.center) -- (b1.center);
    \draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
	\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (b2.center) -- (a3.center);
    \node at (1.125,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle\frac{\varepsilon\,x}{|q|(x^2-1)}$ \\

%Diagram 59
\hline
$59$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.55) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
	\draw[line width=0.15mm] (b.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture} &   $\displaystyle\frac{x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.55) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
	\draw[line width=0.15mm] (b.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (0.5,-1) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} & $\displaystyle\frac{\varepsilon\,(x^2+1)}{|q|(x^2-1)}$ \\

%Diagram 60
\hline
& & & & \\[-0.5cm]
$60$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.5) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (b1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
\end{tikzpicture}
    & $\displaystyle 1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.5) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (b1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 61
\hline
$61$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0.75) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.75);
\end{tikzpicture}  &
        $\displaystyle 1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0.75) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.75);
    \draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.2cm]$\scriptstyle{k_4}$}] {\midarrow} (c1.center);
\end{tikzpicture}  $\!\! \scriptstyle{ \times \, 2u_1 k_4}$&
        $\displaystyle \frac{|q|(x^2-1)}{x}$ \\

%Diagram 62
\hline
& & & & \\[-0.5cm]
$62$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.35,0) {};
    \node[] (a2) at (1.15,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.35,-1) {};
    \node[] (c2) at (1.15,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (c.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1.15,0) arc (0:180:0.4);
    \node at (1.15,-0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle \varepsilon$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.35,0) {};
    \node[] (a2) at (1.15,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.35,-1) {};
    \node[] (c2) at (1.15,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (c.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c2.center);
    \draw[line width=0.15mm] (a2.center) -- (c2.center);
    % Drawing the arc
    \draw[line width=0.15mm] (1.15,0) arc (0:180:0.4);
    \node at (1.15,-0.5) [circle,fill,inner sep=1.5pt]{};
    \node at (0.75,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle\frac{\varepsilon\,x}{|q|(x^2-1)}$ \\

%Diagram 63
\hline
& & & & \\[-0.5cm]
$63$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a1.center) -- (c3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0.4) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle \frac{x^2}{(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a1.center) -- (c3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
    \node at (1.15,-0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} 
& $\displaystyle \frac{\varepsilon\, x}{|q|(x^2-1)}$ \\

%Diagram 64
\hline
& & & & \\[-0.5cm]
$64$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0.4) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle \frac{x^2}{(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
    \node at (1.15,-0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle \frac{\varepsilon\, x}{|q|(x^2-1)}$ \\

%Diagram 65
\hline
& & & & \\[-0.5cm]
$65$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (1.25,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.75,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.45,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a3.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.75,0) arc (0:180:0.75/2);
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.75/2);
    \node at (0.75/2,0.75/2) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle 1$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (1.25,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.75,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.45,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a3.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.75,0) arc (0:180:0.75/2);
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.75/2);
    \node at (0.75/2,0.75/2) [circle,fill,inner sep=1.5pt]{};
    \node at (1.125,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 66
\hline
& & & & \\[-0.5cm]
$66$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.75,0) arc (0:180:0.75/2);
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.75/2);
    \node at (0.75/2,0.75/2) [circle,fill,inner sep=1.5pt]{};
    \node at (1.125,0.75/2) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle \frac{x^2}{q^2 (x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.75,0) arc (0:180:0.75/2);
    \draw[line width=0.15mm] (1.5,0) arc (0:180:0.75/2);
    \node at (0.75/2,0.75/2) [circle,fill,inner sep=1.5pt]{};
    \node at (1.125,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
& $\displaystyle\frac{x}{|q|(x^2-1)}$  \\

%Diagram 67
\hline
& & & & \\[-0.5cm]
$67$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.75,0) arc (0:180:0.75/2);
    \draw[line width=0.15mm] (1.5,-1) arc (0:180:0.75/2);
    \node at (0.75/2,0.75/2) [circle,fill,inner sep=1.5pt]{};
    \node at (1.125,-1+0.75/2) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x^2}{|q|(x^2-1)^2}$&
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.75,0) {};
    \node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (0.8,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.75,-1) {};
    \node[] (c2) at (1.35,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    \draw[line width=0.15mm] (a1.center) -- (c1.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.75,0) arc (0:180:0.75/2);
    \draw[line width=0.15mm] (1.5,-1) arc (0:180:0.75/2);
    \node at (0.75/2,0.75/2) [circle,fill,inner sep=1.5pt]{};
    \node at (1.125,-1) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}  &
        $\displaystyle\frac{x}{|q|(x^2-1)}$ \\

%Diagram 68
\hline
$68$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (0.5,0) {};
    \node[] (a3) at (1,0) {};
    \node[] (a4) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c2.center) -- (a3.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c1.center) -- (a3.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \node at (0.75,-0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle\frac{\varepsilon\,x}{x^2-1}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (0.5,0) {};
    \node[] (a3) at (1,0) {};
    \node[] (a4) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a4)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c2.center) -- (a3.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
    \draw[line width=0.15mm] (c1.center) -- (a3.center);
    \draw[line width=0.15mm] (c3.center) -- (a3.center);
    \node at (0.75,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} 
&  $\displaystyle\frac{\varepsilon\, |q| x}{x^2-1}$ \\

%Diagram 69
\hline
$69$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c1.center) -- (a.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (0.375,-0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
    & $\displaystyle \frac{\varepsilon\, x^2}{(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c1.center) -- (a.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c1.center) -- (a3.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (0.375,-0.5) [circle,fill,inner sep=1.5pt]{};
    \node at (1.25,-1) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} 
& $\displaystyle\frac{\varepsilon^2 \, x}{|q|(x^2-1)}$  \\

%Diagram 70
\hline
$70$ & 
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.6,0) {};
	\node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.3,-1) {};
	\node[] (c2) at (0.9,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c2.center) -- (a1.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
    \draw[line width=0.15mm] (c3.center) -- (a2.center);
    \node at (0.45,-0.5) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} 
    & $\displaystyle\frac{\varepsilon\,x^2}{(x^2-1)^2}$ &
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.6,0) {};
	\node[] (a2) at (1.2,0) {};
    \node[] (a3) at (1.5,0) {};  
	\node[] (b) at (0.4,-0.75) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.3,-1) {};
	\node[] (c2) at (0.9,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c1.center);
	\draw[line width=0.15mm] (c1.center) -- (a1.center);
	\draw[line width=0.15mm] (c2.center) -- (a1.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
    \draw[line width=0.15mm] (c3.center) -- (a2.center);
    \node at (0.45,-0.5) [circle,fill,inner sep=1.5pt]{};
    \node at (0.9,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture} 
& $\displaystyle\frac{\varepsilon^2\, x}{|q|(x^2-1)}$  \\

        \noalign{\global\arrayrulewidth=0.2ex}\hline
        \noalign{\global\arrayrulewidth=0.4pt} % Reset to default for subsequent lines
    \end{tabular}

==> (inline-36) <==
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.9] 
	\node[] (a) at (-2,0) {};
	\node[] (a1) at (0,0) {};
	\node[] (a2) at (4,0) {};
	\node[] (a3) at (6,0) {};
	\node[] (b) at (2,-2) {};
	\node[] (c) at (0,-4) {};
	\node[] (c1) at (4,-4) {};
	\node[] (p1) at ($(a)+(-0.5,0)$) {};
	\node[] (p2) at ($(c)+(-2.5,0)$) {};
	\node[] (p3) at ($(c1)+(2.5,0)$) {};
	\node[] (p4) at ($(a3)+(0.5,0)$) {};
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0.1cm, yshift=0.4cm]$k_1$}] {\midarrow} (a1.center);
	\draw[line width=0.15mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=-0.1cm, yshift=0.35cm]$k_1{-}k_3$}] {\midarrow} (b.center);
	\draw[line width=0.15mm, postaction={decorate}] (a3.center) -- node[sloped, allow upside down, label={[xshift=-0.1cm, yshift=0.4cm]$k_3{+}k_4$}] {\midarrow} (c1.center);
	\draw[line width=0.15mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0.2cm, yshift=0.4cm]$k_4{+}q$}] {\midarrow} (a.center);
	\draw[line width=0.15mm, postaction={decorate}] (c1.center) -- node[sloped, allow upside down, label={[xshift=1.45cm, yshift=0.55cm]$k_2{+}k_3$}] {\midarrow} (b.center);
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.9cm, yshift=0.55cm]$k_2$}] {\midarrow} (c.center);
	\draw[line width=0.5mm, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.2cm]$2u_1 {\cdot} k_4$}] {\midarrow} (a1.center);
	\draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.2cm]$2u_1 {\cdot} (k_1{+}k_4)$}] {\midarrow} (a2.center);
	\draw[line width=0.5mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.2cm]$2u_1 {\cdot} (k_3{+}k_4)$}] {\midarrow} (a3.center);
	\draw[line width=0.5mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-1cm]$2u_2 {\cdot} (k_2{-}k_4)$}] {\midarrow} (c1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
    \draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
    \node[] (a) at (-0.5,0) {};
	\node[] (a1) at (0,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
    \node[] (c1) at (1,-1) {};
    \draw[line width=0.15mm] (c.center) --  (a.center);
	\draw[line width=0.15mm] (a1.center) --  (b.center);
	\draw[line width=0.15mm] (c.center) --  (b.center);
	\draw[line width=0.15mm] (b.center) --  (c1.center);
	\draw[line width=0.5mm] (a.center) --  (a3.center);
	\draw[line width=0.15mm] (b.center) --  (a2.center);
	\draw[line width=0.5mm] (c.center) --  (c1.center);
	\draw[line width=0.5mm] (-0.65,0) -- (a.center);
	\draw[line width=0.5mm] (a3.center) -- (1.65,0);
	\draw[line width=0.5mm] (-0.65,-1) -- (c.center);
	\draw[line width=0.15mm] (c1.center) --  (a3.center);
	\draw[line width=0.5mm] (c1.center) -- (1.65,-1);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
    \node[] (a) at (-0.5,0) {};
	\node[] (a1) at (0,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0.5,-0.5) {};
	\node[] (c) at (0,-1) {};
    \node[] (c1) at (1,-1) {};
    \draw[line width=0.15mm] (c.center) --  (a.center);
	\draw[line width=0.15mm] (a1.center) --  (b.center);
	\draw[line width=0.15mm] (c.center) --  (b.center);
	\draw[line width=0.15mm] (b.center) --  (c1.center);
	\draw[line width=0.5mm] (a.center) --  (a3.center);
	\draw[line width=0.15mm] (b.center) --  (a2.center);
	\draw[line width=0.5mm] (c.center) --  (c1.center);
	\draw[line width=0.5mm] (-0.65,0) -- (a.center);
	\draw[line width=0.5mm] (a3.center) -- (1.65,0);
	\draw[line width=0.5mm] (-0.65,-1) -- (c.center);
	\draw[line width=0.15mm] (c1.center) --  (a3.center);
	\draw[line width=0.5mm] (c1.center) -- (1.65,-1);
	\node at (0.5,-1) [circle,fill,inner sep=1.5pt]{};
    \end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[baseline=(current bounding box.center)] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (3,0) {};
	\node[] (a2) at (6,0) {};
	\node[] (b) at (0,-2) {};
	\node[] (b1) at (6,-2) {};
	\node[] (c) at (0,-4) {};
	\node[] (c1) at (3,-4) {};
	\node[] (c2) at (6,-4) {};
	\node[] (p1) at ($(a)+(-0.5,0)$) {};
	\node[] (p2) at ($(c)+(-0.5,0)$) {};
	\node[] (p3) at ($(c2)+(0.5,0)$) {};
	\node[] (p4) at ($(a2)+(0.5,0)$) {};
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0.15cm, yshift=0cm]$k_1$}] {\midarrow} (a.center);
	\draw[line width=0.15mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=0.45cm]$k_1{-}k_2$}] {\midarrow} (b.center);
	\draw[line width=0.15mm, postaction={decorate}] (b1.center) -- node[sloped, allow upside down, label={[xshift=-1.5cm, yshift=0.55cm]$k_4{-}k_3$}] {\midarrow} (c1.center);
	\draw[line width=0.15mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=-0.15cm, yshift=0cm]$k_2{-}q$}] {\midarrow} (b1.center);
	\draw[line width=0.15mm, postaction={decorate}] (b1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=0.9cm]$k_2{+}k_3$}] {\midarrow} (b.center);
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.9cm, yshift=0.05cm]$k_3$}] {\midarrow} (c.center);
	\draw[line width=0.15mm, postaction={decorate}] (c2.center) -- node[sloped, allow upside down, label={[xshift=1.35cm, yshift=0cm]$k_4{+}q$}] {\midarrow} (b1.center);
	\draw[line width=0.5mm, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.15cm]$2u_1 {\cdot} k_1$}] {\midarrow} (a1.center);
	\draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.15cm]$2u_1 {\cdot} k_2$}] {\midarrow} (a2.center);
	\draw[line width=0.5mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.85cm]$2u_2 {\cdot} k_3$}] {\midarrow} (c1.center);
	\draw[line width=0.5mm, postaction={decorate}] (c1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.85cm]$2u_2 {\cdot} k_4$}] {\midarrow} (c2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
    \draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
    \draw[line width=0.15mm] (a.center) -- (b.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (b2.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] (b2.center) -- (c1.center);
    \draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.75,0) {};
	\node[] (a2) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.75,-1) {};
	\node[] (c2) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
    \draw[line width=0.15mm] (a.center) -- (b.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] (b.center) -- (b2.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] (b2.center) -- (c1.center);
    \draw[line width=0.15mm] (b.center) -- (c.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.75] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (2,0) {};
    \node[] (a2) at (4,0) {};
	\node[] (a3) at (6,0) {};
	\node[] (b) at (0,-2) {};
	\node[] (b1) at (3,-2) {};
	\node[] (c) at (0,-4) {};
	\node[] (c1) at (6,-4) {};
	\node[] (p1) at ($(a)+(-0.75,0)$) {};
	\node[] (p2) at ($(c)+(-0.75,0)$) {};
	\node[] (p3) at ($(c1)+(0.75,0)$) {};
	\node[] (p4) at ($(a3)+(0.75,0)$) {};
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0.15cm, yshift=0cm]$k_2{-}k_4$}] {\midarrow} (a.center);
	\draw[line width=0.15mm, postaction={decorate}] (b1.center) -- node[sloped, allow upside down, label={[xshift=0.15cm, yshift=0.4cm]$k_1{-}k_2$}] {\midarrow} (a1.center);
	\draw[line width=0.15mm, postaction={decorate}] (c1.center) -- node[sloped, allow upside down, label={[xshift=0.05cm, yshift=0.45cm]$k_3$}] {\midarrow} (b1.center);
	\draw[line width=0.15mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=-0.15cm, yshift=0.35cm]$k_1$}] {\midarrow} (b1.center);
	\draw[line width=0.15mm, postaction={decorate}] (b1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=0.15cm]$k_2{+}k_3$}] {\midarrow} (b.center);
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-1.5cm, yshift=0.05cm]$k_3{+}k_4$}] {\midarrow} (c.center);
	\draw[line width=0.15mm, postaction={decorate}] (c1.center) -- node[sloped, allow upside down, label={[xshift=1.35cm, yshift=0cm]$k_4{+}q$}] {\midarrow} (a3.center);
	\draw[line width=0.5mm, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=-0.35cm, yshift=-0.15cm]$2u_1 {\cdot} (k_2{-}k_4)$}] {\midarrow} (a1.center);
	\draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0.35cm, yshift=-0.15cm]$2u_1 {\cdot} (k_1{-}k_4)$}] {\midarrow} (a2.center);
    \draw[line width=0.5mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=-0.05cm, yshift=-0.85cm]${-}2u_1 {\cdot} k_4$}] {\midarrow} (a3.center);
	\draw[line width=0.5mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.95cm]$2u_2 {\cdot} (k_3{+}k_4)$}] {\midarrow} (c1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
    \draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}} \qquad \qquad \subfloat[]{\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.75] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (2,0) {};
	\node[] (a2) at (4,0) {};
    \node[] (a3) at (6,0) {};
	\node[] (b) at (0,-2) {};
	\node[] (b1) at (4,-2) {};
	\node[] (c) at (0,-4) {};
	\node[] (c1) at (6,-4) {};
	\node[] (p1) at ($(a)+(-0.75,0)$) {};
	\node[] (p2) at ($(c)+(-0.75,0)$) {};
	\node[] (p3) at ($(c1)+(0.75,0)$) {};
	\node[] (p4) at ($(a3)+(0.75,0)$) {};
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0.15cm, yshift=0cm]$k_1$}] {\midarrow} (a.center);
	\draw[line width=0.15mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=-0.05cm, yshift=0.45cm]$k_1{-}k_2$}] {\midarrow} (b.center);
	\draw[line width=0.15mm, postaction={decorate}] (c1.center) -- node[sloped, allow upside down, label={[xshift=0.05cm, yshift=0.45cm]$k_3{-}k_4$}] {\midarrow} (b1.center);
	\draw[line width=0.15mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=-0.2cm, yshift=0cm]$k_2{+}k_4$}] {\midarrow} (b1.center);
	\draw[line width=0.15mm, postaction={decorate}] (b1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=0.15cm]$k_2{+}k_3$}] {\midarrow} (b.center);
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.9cm, yshift=0.05cm]$k_3$}] {\midarrow} (c.center);
	\draw[line width=0.15mm, postaction={decorate}] (c1.center) -- node[sloped, allow upside down, label={[xshift=1.35cm, yshift=0cm]$k_4{+}q$}] {\midarrow} (a3.center);
	\draw[line width=0.5mm, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.15cm]$2u_1 {\cdot} k_1$}] {\midarrow} (a1.center);
	\draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.15cm]$2u_1 {\cdot} k_2$}] {\midarrow} (a2.center);
    \draw[line width=0.5mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.15cm]$-2u_1 {\cdot} k_4$}] {\midarrow} (a3.center);
	\draw[line width=0.5mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.85cm]$2u_2 {\cdot} k_3$}] {\midarrow} (c1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
    \draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
	\node[] (b2) at (0.75,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.5mm] (a2.center) -- (a3.center);
\end{tikzpicture} {\times} \, 2u_1 {\cdot} k_3  \right) =  
\LS \left( \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
        \draw[line width=0.15mm] (b.center) -- (c.center);
\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.75,-0.5) {};
	\node[] (b2) at (0.75,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b1.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \draw[line width=0.5mm] (a2.center) -- (a3.center);
\end{tikzpicture} {\times} \, 2u_1 {\cdot} k_3  \right) = & \ 
\LS \left( \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (c3.center);
	\draw[line width=0.15mm] (b2.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
        \draw[line width=0.15mm] (b.center) -- (c.center);
\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[baseline=(current bounding box.center)] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (2,0) {};
	\node[] (a2) at (4,0) {};
	\node[] (a3) at (6,0) {};
	\node[] (b) at (0,-2) {};
	\node[] (b1) at (6,-2) {};
	\node[] (c) at (0,-4) {};
	\node[] (c1) at (6,-4) {};
	\node[] (p1) at ($(a)+(-0.5,0)$) {};
	\node[] (p2) at ($(c)+(-0.5,0)$) {};
	\node[] (p3) at ($(c1)+(0.5,0)$) {};
	\node[] (p4) at ($(a3)+(0.5,0)$) {};
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0.15cm, yshift=0cm]$k_1$}] {\midarrow} (a.center);
	\draw[line width=0.15mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=-0.05cm, yshift=0.45cm]$k_1{-}k_2$}] {\midarrow} (b.center);
	\draw[line width=0.15mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=-1.5cm, yshift=-0.45cm]$k_2{-}k_3$}] {\midarrow} (b1.center);
	\draw[line width=0.15mm, postaction={decorate}] (a3.center) -- node[sloped, allow upside down, label={[xshift=-0.15cm, yshift=0cm]$k_3{-}q$}] {\midarrow} (b1.center);
	\draw[line width=0.15mm, postaction={decorate}] (b1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=0.9cm]$k_2{+}k_4$}] {\midarrow} (b.center);
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.9cm, yshift=0.05cm]$k_4$}] {\midarrow} (c.center);
	\draw[line width=0.15mm, postaction={decorate}] (c1.center) -- node[sloped, allow upside down, label={[xshift=1.4cm, yshift=0cm]$k_4{+}q$}] {\midarrow} (b1.center);
	\draw[line width=0.5mm, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.15cm]$2u_1 {\cdot} k_1$}] {\midarrow} (a1.center);
	\draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.15cm]$2u_1 {\cdot} k_2$}] {\midarrow} (a2.center);
	\draw[line width=0.5mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.15cm]$2u_1 {\cdot} k_3$}] {\midarrow} (a3.center);
	\draw[line width=0.5mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.85cm]$2u_2 {\cdot} k_4$}] {\midarrow} (c1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
    \draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b3.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (b1.center) -- (b2.center);
    \draw[line width=0.15mm] (b.center) -- (a1.center);
    \draw[line width=0.15mm] (b2.center) -- (b3.center);
	\draw[line width=0.15mm] (b3.center) -- (a2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	%\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b.center) -- (c3.center);
    \draw[line width=0.15mm] (c2.center) -- (b.center);
	%\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (1,-1) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	%\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b.center) -- (c3.center);
    \draw[line width=0.15mm] (c2.center) -- (b.center);
	%\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (1,-1) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (0.5,-0.5) {};
	\node[] (b2) at (1,-0.5) {};
    \node[] (b3) at (1.5,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (0.75,-1) {};
    \node[] (c3) at (1.5,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (c.center) -- (a.center);
	%\draw[line width=0.15mm] (c.center) -- (b1.center);
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	%\draw[line width=0.15mm] (b.center) -- (b1.center);
    \draw[line width=0.15mm] (b.center) -- (c3.center);
    \draw[line width=0.15mm] (c2.center) -- (b.center);
	%\draw[line width=0.15mm] (b2.center) -- (c2.center);
    \draw[line width=0.15mm] (a3.center) -- (c3.center);
    \node at (1,-1) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.75] 
        \node[] (a) at (0,0) {};
        \node[] (a1) at (3,0) {};
        \node[] (a2) at (6,0) {};
        \node[] (b) at (0,-2) {};
        \node[] (c) at (0,-4) {};
        \node[] (c1) at (3,-4) {};
        \node[] (c2) at (6,-4) {};
        \node[] (p1) at ($(a)+(-0.75,0)$) {};
        \node[] (p2) at ($(c)+(-0.75,0)$) {};
        \node[] (p3) at ($(c2)+(0.75,0)$) {};
        \node[] (p4) at ($(a2)+(0.75,0)$) {};
        \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0.2cm, yshift=0cm]$k_1$}] {\midarrow} (a.center);
        \draw[line width=0.15mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=0.4cm]$k_1{-}k_4$}] {\midarrow} (b.center);
        \draw[line width=0.15mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=-0.15cm, yshift=0cm]$k_4{-}q$}] {\midarrow} (c2.center);
        \draw[line width=0.15mm, postaction={decorate}] (c2.center) -- node[sloped, allow upside down, label={[xshift=1.4cm, yshift=0.7cm]$k_3{+}k_4$}] {\midarrow} (b.center);
        \draw[line width=0.15mm, postaction={decorate}] (c1.center) -- node[sloped, allow upside down, label={[xshift=0.35cm, yshift=0.2cm]$k_2{-}k_3$}] {\midarrow} (b.center);
        \draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.9cm, yshift=0.05cm]$k_2$}] {\midarrow} (c.center);
        \draw[line width=0.5mm, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.15cm]$2u_1 {\cdot} k_1$}] {\midarrow} (a1.center);
        \draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.15cm]$2u_1 {\cdot} k_4$}] {\midarrow} (a2.center);
        \draw[line width=0.5mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.85cm]$2u_2 {\cdot} k_2$}] {\midarrow} (c1.center);
        \draw[line width=0.5mm, postaction={decorate}] (c1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.85cm]$2u_2 {\cdot} k_3$}] {\midarrow} (c2.center);
        \draw[line width=0.15mm, white] (3,0) arc (0:180:1.5);
        \node[label={[xshift=0cm, yshift=-0.05cm]$\textcolor{white}{k_1}$}] (kwhite) at (1.5,1.5) {};
        \draw[line width=0.5mm] (p1.center) -- (p4.center);
        \draw[line width=0.5mm] (p2.center) -- (p3.center);
    \end{tikzpicture}} \qquad \qquad \subfloat[]{\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.75] 
        \node[] (a) at (0,0) {};
        \node[] (a1) at (3,0) {};
        \node[] (a2) at (6,0) {};
        \node[] (b) at (0,-4) {};
        \node[] (b1) at (3,-4) {};
        \node[] (b2) at (6,-4) {};
        \node[] (x) at (4.5,-2) {};
        \node[] (p1) at ($(a)+(-0.75,0)$) {};
        \node[] (p2) at ($(b)+(-0.75,0)$) {};
        \node[] (p3) at ($(b2)+(0.75,0)$) {};
        \node[] (p4) at ($(a2)+(0.75,0)$) {};
        \draw[line width=0.5mm, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=0.1cm, yshift=-0.95cm]$2u_1{\cdot}(k_1{-}k_4)$}] {\midarrow} (a1.center);
        \draw[line width=0.15mm, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=-1.4cm, yshift=0cm]$k_4{-}q$}] {\midarrow} (b.center);
        \draw[line width=0.15mm, postaction={decorate}] (x.center) -- node[sloped, allow upside down, label={[xshift=0.25cm, yshift=0.15cm]$k_2{+}k_4$}] {\midarrow} (a1.center);
        \draw[line width=0.15mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=-0.1cm, yshift=0.25cm]$k_2$}] {\midarrow} (x.center);
        \draw[line width=0.15mm, postaction={decorate}] (x.center) -- node[sloped, allow upside down, label={[xshift=-1.5cm, yshift=0.5cm]$k_3{-}k_4$}] {\midarrow} (b1.center);
        \draw[line width=0.15mm, postaction={decorate}] (b2.center) -- node[sloped, allow upside down, label={[xshift=0.9cm, yshift=0.5cm]$k_3$}] {\midarrow} (x.center);
        \draw[line width=0.5mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.85cm]$2u_2 {\cdot} k_4$}] {\midarrow} (b1.center);
        \draw[line width=0.5mm, postaction={decorate}] (b1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.85cm]$2u_2 {\cdot} k_3$}] {\midarrow} (b2.center);
        \draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.15cm]$2u_1 {\cdot} k_2$}] {\midarrow} (a2.center);
        \draw[line width=0.15mm] (3,0) arc (0:180:1.5);
        \draw[line width=0.15mm, postaction={decorate}] (1.5,1.5) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=0.9cm]$k_1$}] {\midarrow} (1.4995,1.5);
        \draw[line width=0.5mm] (p1.center) -- (p4.center);
        \draw[line width=0.5mm] (p2.center) -- (p3.center);
    \end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
    % Defining nodes with the new scaled positions
    \node[] (a) at (0,0) {};
    \node[] (a1) at (0.8,0) {};
    \node[] (a2) at (1,0) {};
    \node[] (a3) at (1.5,0) {};
    \node[] (b1) at (1,-0.75) {};
    \node[] (c) at (0,-1) {};
    \node[] (c1) at (0.8,-1) {};
    \node[] (c2) at (1.25,-1) {};
    \node[] (c3) at (1.5,-1) {};
    \node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c3)+(0.2,0)$) {};
	\node[] (p4) at ($(a3)+(0.2,0)$) {};
    \draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
    \draw[line width=0.15mm] (a.center) -- (c.center);
    %\draw[line width=0.15mm] (c1.center) -- (a1.center);
    \draw[line width=0.15mm] (a3.center) -- (c1.center);
    \draw[line width=0.15mm] (a1.center) -- (c3.center);
    % Drawing the arc
    \draw[line width=0.15mm] (0.8,0) arc (0:180:0.4);
    \node at (0.4,0) [circle,fill,inner sep=1.5pt]{};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (3,0) {};
	\node[] (a2) at (6,0) {};
	\node[] (b) at (3,-2) {};
	\node[] (c) at (0,-4) {};
	\node[] (c1) at (3,-4) {};
	\node[] (c2) at (6,-4) {};
	\node[] (p1) at ($(a)+(-0.5,0)$) {};
	\node[] (p2) at ($(c)+(-0.5,0)$) {};
	\node[] (p3) at ($(c2)+(0.5,0)$) {};
	\node[] (p4) at ($(a2)+(0.5,0)$) {};
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=0.2cm, yshift=0.2cm]$k_1$}] {\midarrow} (a.center);
	\draw[line width=0.15mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=-0.15cm, yshift=0cm]$k_1{-}k_2$}] {\midarrow} (b.center);
	\draw[line width=0.15mm, postaction={decorate}] (b.center) -- node[sloped, allow upside down, label={[xshift=-0.95cm, yshift=0cm]$k_4$}] {\midarrow} (c1.center);
	\draw[line width=0.15mm, postaction={decorate}] (a2.center) -- node[sloped, allow upside down, label={[xshift=-0.15cm, yshift=0cm]$k_2{-}k_3{-}q$}] {\midarrow} (c2.center);
	\draw[line width=0.15mm, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=-0.95cm, yshift=0cm]$k_3$}] {\midarrow} (c.center);
	\draw[line width=0.15mm, postaction={decorate}] (c2.center) -- node[sloped, allow upside down, label={[xshift=1.25cm, yshift=0.75cm]$k_2{+}k_4$}] {\midarrow} (b.center);
	\draw[line width=0.5mm, postaction={decorate}] (a.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.15cm]$2u_1 {\cdot} (k_1{-}k_3)$}] {\midarrow} (a1.center);
	\draw[line width=0.5mm, postaction={decorate}] (a1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.15cm]$2u_1 {\cdot} (k_2{-}k_3)$}] {\midarrow} (a2.center);
	\draw[line width=0.5mm, postaction={decorate}] (c.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.85cm]$2u_2 {\cdot} k_3$}] {\midarrow} (c1.center);
	\draw[line width=0.5mm, postaction={decorate}] (c1.center) -- node[sloped, allow upside down, label={[xshift=0cm, yshift=-0.975cm]$2u_2 {\cdot} (k_3{+}k_4)$}] {\midarrow} (c2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
    \draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[baseline={([yshift=-0%.1
cm]current bounding box.center)}, scale=1.25] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0,-1) {};
	\node[] (b1) at (0.5,-1) {};
	\node[] (b2) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(b)+(-0.2,0)$) {};
	\node[] (p3) at ($(b2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (b.center) -- (a2.center);
	\draw[line width=0.15mm] (b1.center) -- (a1.center);
	\draw[line width=0.15mm] (b2.center) -- (a.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}} \qquad
\subfloat[]{\begin{tikzpicture}[baseline={([yshift=-0%.1
cm]current bounding box.center)}, scale=1.25] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] (c.center) -- (a2.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}}\qquad
\subfloat[]{\begin{tikzpicture}[baseline={([yshift=-0%.1
cm]current bounding box.center)}, scale=1.25] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (1,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] (c.center) -- (b.center);
	\draw[line width=0.15mm] (c1.center) -- (b.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}} 
\qquad
\subfloat[]{\begin{tikzpicture}[baseline={([yshift=-0%.1
cm]current bounding box.center)}, scale=1.25] 
	\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (1,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] (b1.center) -- (c1.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.5mm] (p1.center) -- (p4.center);
	\draw[line width=0.5mm] (p2.center) -- (p3.center);
\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.6] 
		\node[] (a) at (0,0) {};
		\node[] (a1) at (0.5,0) {};
		\node[] (a2) at (1,0) {};
		\node[] (b) at (0,-1) {};
		\node[] (b1) at (0.5,-1) {};
		\node[] (b2) at (1,-1) {};
		\node[] (p1) at ($(a)+(-0.2,0)$) {};
		\node[] (p2) at ($(b)+(-0.2,0)$) {};
		\node[] (p3) at ($(b2)+(0.2,0)$) {};
		\node[] (p4) at ($(a2)+(0.2,0)$) {};
		\draw[line width=0.15mm] (b.center) -- (a2.center);
		\draw[line width=0.15mm] (b1.center) -- (a1.center);
		\draw[line width=0.15mm] (b2.center) -- (a.center);
		\draw[line width=0.4mm] (p1.center) -- (p4.center);
		\draw[line width=0.4mm] (p2.center) -- (p3.center);
		\end{tikzpicture}}\!\right):&\enspace \quad  \integralprec_1\equiv\integralprec_{111 111 011 11 000 000 000 00}\\[0.5em]
		\text{Sector $\sectorb{}$ } \left(\!{\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.6] 
		\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (c.center) -- (a1.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] (c.center) -- (a2.center);
	\draw[line width=0.15mm] (c1.center) -- (a2.center);
	\draw[line width=0.4mm] (p1.center) -- (p4.center);
	\draw[line width=0.4mm] (p2.center) -- (p3.center);
		\end{tikzpicture}}\!\right):&\enspace \begin{cases} \, \integralprec_2\equiv\integralprec_{101 011 111 11 000 000 000 00}\\*
\, \integralprec_3\equiv\integralprec_{101 012 111 11 000 000 000 00}\\*
\, \integralprec_4\equiv\integralprec_{101 011 211 11 000 000 000 00}\end{cases}\\[0.5em]
		\text{Sector $\sectorc{}$ } \left(\!{\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.6] 
			\node[] (a) at (0,0) {};
		\node[] (a1) at (0.5,0) {};
		\node[] (a2) at (1,0) {};
		\node[] (b) at (1,-0.5) {};	
		\node[] (c) at (0,-1) {};
		\node[] (c1) at (0.5,-1) {};
		\node[] (c2) at (1,-1) {};
		\node[] (p1) at ($(a)+(-0.2,0)$) {};
		\node[] (p2) at ($(c)+(-0.2,0)$) {};
		\node[] (p3) at ($(c2)+(0.2,0)$) {};
		\node[] (p4) at ($(a2)+(0.2,0)$) {};
		\draw[line width=0.15mm] (c.center) -- (a.center);
		\draw[line width=0.15mm] (c.center) -- (a1.center);
		\draw[line width=0.15mm] (c2.center) -- (a2.center);
		\draw[line width=0.15mm] (c.center) -- (b.center);
		\draw[line width=0.15mm] (c1.center) -- (b.center);
		\draw[line width=0.4mm] (p1.center) -- (p4.center);
		\draw[line width=0.4mm] (p2.center) -- (p3.center);
		\end{tikzpicture}}\!\right):&\enspace \quad  \integralprec_5\equiv\integralprec_{101 111 111 11 000 000 000 00}\\[0.5em]
		\text{Sector $\sectord{}$ } \left(\!{\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}, scale=0.6] 
			\node[] (a) at (0,0) {};
	\node[] (a1) at (0.5,0) {};
	\node[] (a2) at (1,0) {};
	\node[] (b) at (0,-0.5) {};
	\node[] (b1) at (1,-0.5) {};
	\node[] (c) at (0,-1) {};
	\node[] (c1) at (0.5,-1) {};
	\node[] (c2) at (1,-1) {};
	\node[] (p1) at ($(a)+(-0.2,0)$) {};
	\node[] (p2) at ($(c)+(-0.2,0)$) {};
	\node[] (p3) at ($(c2)+(0.2,0)$) {};
	\node[] (p4) at ($(a2)+(0.2,0)$) {};
	\draw[line width=0.15mm] (c.center) -- (a.center);
	\draw[line width=0.15mm] (b.center) -- (b1.center);
	\draw[line width=0.15mm] (c2.center) -- (a2.center);
	\draw[line width=0.15mm] (b1.center) -- (c1.center);
	\draw[line width=0.15mm] (b.center) -- (a1.center);
	\draw[line width=0.4mm] (p1.center) -- (p4.center);
	\draw[line width=0.4mm] (p2.center) -- (p3.center);
		\end{tikzpicture}

==> (inline-50) <==
\begin{tabular}{cccc}
$\left( \begin{smallmatrix} \bullet & \bullet & \bullet\\ \bullet & \bullet & \bullet\\ \bullet & \bullet & \bullet \end{smallmatrix} \right) \to 1\,, \!\quad$ &
$\left( \begin{smallmatrix} \bullet & \bullet & \bullet & \circ \\ \bullet & \bullet & \bullet & \bullet\\ \bullet & \bullet & \bullet & \bullet\\ \bullet & \bullet & \bullet & \bullet \end{smallmatrix} \right) \to 2\,, \!\quad$ &
$\left( \begin{smallmatrix} \bullet & \bullet & \bullet & \bullet\\  \bullet & \bullet & \bullet & \bullet\\ \bullet & \bullet & \bullet & \bullet\\ \bullet & \bullet & \bullet & \bullet \end{smallmatrix} \right) \to 3\,, \!\quad$ & 
$\left( \begin{smallmatrix} \bullet & \bullet & \circ & \circ & \circ \\ \bullet & \bullet & \bullet & \bullet & \circ \\ \bullet & \bullet & \bullet & \bullet & \circ \\ \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet \end{smallmatrix} \right) \to 2\,,$ \\[0.6cm]
$\left( \begin{smallmatrix} \bullet & \bullet & \bullet & \circ & \circ \\ \bullet & \bullet & \bullet & \bullet & \circ \\ \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet \end{smallmatrix} \right) \to 4\,, \!\!\quad$ & 
$\left( \begin{smallmatrix} \bullet & \bullet & \bullet & \bullet & \circ \\ \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet \end{smallmatrix} \right) \to 5\,, \!\quad$ & 
$\left( \begin{smallmatrix} \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet \end{smallmatrix} \right) \to 6\,, \!\quad$ & $\left( \begin{smallmatrix} \bullet & \bullet & \circ & \circ & \circ & \circ \\ \bullet & \bullet & \bullet & \bullet & \circ & \circ \\ \bullet & \bullet & \bullet & \bullet & \bullet & \circ \\ \bullet & \bullet & \bullet & \bullet & \bullet & \circ \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet  \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \end{smallmatrix} \right) \to 3\,,$ \\[8mm]
$\left( \begin{smallmatrix} \bullet & \bullet & \circ & \circ & \circ & \circ \\ \bullet & \bullet & \bullet & \bullet & \bullet & \circ \\ \bullet & \bullet & \bullet & \bullet & \bullet & \circ \\ \bullet & \bullet & \bullet & \bullet & \bullet & \circ \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet  \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \end{smallmatrix} \right) \to 5\,, \!\quad$ & 
$\left( \begin{smallmatrix} \bullet & \bullet & \bullet & \circ & \circ & \circ \\ \bullet & \bullet & \bullet & \bullet & \circ & \circ \\ \bullet & \bullet & \bullet & \bullet & \bullet & \circ \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet  \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \end{smallmatrix} \right) \to 6\,, \!\quad$ & 
$\left( \begin{smallmatrix} \bullet & \bullet & \bullet & \circ & \circ & \circ \\ \bullet & \bullet & \bullet & \bullet & \bullet & \circ \\ \bullet & \bullet & \bullet & \bullet & \bullet  & \circ \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet  \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \end{smallmatrix} \right) \to 6\,, \!\quad$ & $\left( \begin{smallmatrix} \bullet & \bullet & \bullet & \bullet & \circ & \circ \\ \bullet & \bullet & \bullet & \bullet & \bullet & \circ \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet  \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \end{smallmatrix} \right) \to 8\,,$ \\[8mm]
& $\left( \begin{smallmatrix} \bullet & \bullet & \bullet & \bullet & \bullet & \circ \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet  \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \end{smallmatrix} \right) \to 9\,, \!\quad$ & 
$\left( \begin{smallmatrix} \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet  \\ \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \end{smallmatrix} \right) \to 10\,.  \!\enspace$ & 
\end{tabular}

==> (inline-51) <==
\begin{array}{ccc}
	 \!\!0 & \hspace{0.2cm} \frac{4 \sqrt{5}}{x^2-1} & \hspace{0.2cm} 0\!\! \\[0.1cm]
 \!\!\frac{4 \sqrt{5}}{x^2-1} & \hspace{0.2cm} \frac{8 (x^2+1)}{x(x^2-1)} & \hspace{0.2cm} \frac{4}{x}\!\! \\[0.1cm]
 \!\!0 & \hspace{0.2cm} -\frac{4}{x} & \hspace{0.2cm} 0\!\! \\
 \end{array}
\begin{array}{ccc}
	 \!\!0 & 0 & x-\frac{1}{x}\!\! \\[0.2cm]
 \!\!-\frac{(x^2-1)^3 (4 \varepsilon -1) (5 \varepsilon -1)}{4 \sqrt{5} x^2 (x^2+1) \varepsilon } & \frac{(x^2-1) (2 \varepsilon +1)}{\sqrt{5} (x^2+1) \varepsilon } &
 -\frac{(x^2-1) (x^4+6 x^2+1)}{4 \sqrt{5} x^2 (x^2+1)}\!\! \\[0.3cm]
 \!\!\frac{(x^2-1)^2 (4 \varepsilon -1) (5 \varepsilon -1)}{4 \sqrt{5} x^2 \varepsilon } & -\frac{(2 \varepsilon +1) (10 \varepsilon -1)}{4 \sqrt{5} \varepsilon ^2} & \frac{(x^2-1)^2}{4 \sqrt{5}
   x^2}\!\! \\
 \end{array}
\begin{array}{ccc}
	 \!\!1 & i & 0\!\! \\
 \!\!0 & 0 & i \sqrt{2}\!\! \\
 \!\!1 & -i & 0\!\! \\
 \end{array}
\begin{array}{ccc}
	 \!\!4 f_2 & 2 \sqrt{2} f_1 & -2(2 f_2- \sqrt{-5} f_3)\!\! \\[0.1cm]
 \!\!-2 \sqrt{2} f_1 & 0 & 2 \sqrt{2} f_1\!\! \\[0.1cm]
 \!\!-2(2 f_2+ \sqrt{-5} f_3) & -2 \sqrt{2} f_1 & 4 f_2\!\! \\
 \end{array}
\begin{array}[t]{rl}
		\sqrt{-5}&\mapsto -\sqrt{-5}\,,\\
		\sqrt{2} &\mapsto -\sqrt{2}\,,
	\end{array}
